Low-Surface-Brightness Galaxies in the Sloan Digital Sky Survey. I. Search Method and Test Sample

In this paper we present results of a pilot study to use imaging data from the Sloan Digital Sky Survey (SDSS) to search for low-surface-brightness (LSB) galaxies. For our pilot study we use a test sample of 92 galaxies from the catalog of Impey et al. (1996) distributed over 93 SDSS fields of the Early Data Release (EDR). Many galaxies from the test sample are either LSB or dwarf galaxies. To deal with the SDSS data most effectively a new photometry software was created, which is described in this paper. We present the results of the selection algorithms applied to these 93 EDR fields. Two galaxies from the Impey et al. test sample are very likely artifacts, as confirmed by follow-up imaging. With our algorithms, we were able to recover 87 of the 90 remaining test sample galaxies, implying a detection rate of $\sim$96.5%. The three missed galaxies fall too close to very bright stars or galaxies. In addition, 42 new galaxies with parameters similar to the test sample objects were found in these EDR fields (i.e., $\sim$47% additional galaxies). We present the main photometric parameters of all identified galaxies and carry out first statistical comparisons. We tested the quality of our photometry by comparing the magnitudes for our test sample galaxies and other bright galaxies with values from the literature. All these tests yielded consistent results. We briefly discuss a few unusual galaxies found in our pilot study, including an LSB galaxy with a two-component disk and ten new giant LSB galaxies.

==> (inline-0) <==
\begin{deluxetable}{rlllrllllrll}
\rotate
\tabletypesize{\tiny \bf}
%\tabletypesize{\footnotesize \bf}
\tablecaption{The general parameters of large-angular-size galaxies identified
in the fields of the test subsample. \label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} &\colhead{SDSS name} &\colhead{Impey name} & \colhead{$\alpha(2000.0)$} & \colhead{$\delta(2000.0)$} &
\colhead{R,C,F} & \colhead{$B$} & \colhead{$B-V$} & \colhead{M$_B$} &\colhead{V$_{\rm hel}$} & \colhead{Type} & \colhead{Other names} \\
& & & & & & \colhead{mag} & \colhead{mag} & \colhead{mag} & \colhead{km/s} & & \\
&\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  \colhead{(5)} &
\colhead{(6)}  & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}
}
\startdata
\qq&SDSS J095146$+$001950 &            &09:51:46.80 &$+$00:19:50.09 & 756   4   214&  17.13$\pm$0.05&  0.99& $-$20.51& 25291& Sc(r)  &                         \\
\qq&SDSS J095138$+$002211 &0949$+$0036 &09:51:38.88 &$+$00:22:11.27 & 756   4   214&  17.31$\pm$0.06&  0.58& $-$14.70&  1897& Im     &                         \\
\qq&SDSS J095938$+$003047 &            &09:59:38.16 &$+$00:30:47.29 & 752   5    42&  16.72$\pm$0.04&  0.67& $-$20.35& 19466& Sa     &                         \\
\qq&SDSS J095939$+$003227 &            &09:59:39.60 &$+$00:32:27.57 & 752   5    42&  16.11$\pm$0.03&  0.72& $-$20.15& 13386& SBc    &UGC5370                  \\
\qq&SDSS J095939$+$003511 &0957$+$0049 &09:59:39.60 &$+$00:35:11.89 & 752   5    42&  15.95$\pm$0.03&  0.92& $-$21.15& 19762& Irr?   &                         \\
\qq&SDSS J095959$+$003816 &0957$+$0052 &09:59:59.52 &$+$00:38:16.02 & 756   5   228&  16.88$\pm$0.05&  0.55& $-$18.69&  9735& Sm     &                         \\
\qq&SDSS J095930$-$003745 &            &09:59:30.24 &$-$00:37:45.46 & 752   2    42&  17.45$\pm$0.06&  0.80& $ $     &      & Sa     &                         \\
\qq&SDSS J100439$+$001653 &            &10:04:39.36 &$+$00:16:53.38 & 756   4   236&  17.07$\pm$0.05&  0.85& $-$17.60&  6464& E?     &                         \\
\qq&SDSS J100440$+$001942 &            &10:04:40.56 &$+$00:19:42.77 & 756   4   236&  17.95$\pm$0.07&  0.89& $-$19.90& 27883& SBc    &                         \\
\qq&SDSS J100440$+$002211 &1002$+$0036 &10:04:40.80 &$+$00:22:11.57 & 756   4   236&  16.29$\pm$0.03&  0.99& $-$19.92& 13042& SBb(r) &                         \\
\qq&SDSS J101114$+$002646 &            &10:11:14.16 &$+$00:26:46.94 & 752   5    62&  17.75$\pm$0.06&  1.17& $-$20.24& 29752& Sa     &                         \\
\qq&SDSS J101117$+$002632 &1008$+$0041 &10:11:17.76 &$+$00:26:32.43 & 752   5    62&  14.20$\pm$0.01&  0.69& $-$19.24&  3644& SBb    &UGC5493                  \\
\qq&SDSS J101142$+$003520 &            &10:11:42.48 &$+$00:35:20.58 & 752   5    62&  17.32$\pm$0.06&  0.70& $-$20.64& 29378& S0     &                         \\
\qq&SDSS J103135$-$005624 &1029$-$0040 &10:31:35.04 &$-$00:56:24.18 & 756   1   281&  16.68$\pm$0.04&  0.73& $ $     &      & Sc     &                         \\
\qq&SDSS J103339$-$003939 &1031$-$0024 &10:33:39.84 &$-$00:39:39.91 & 752   2    99&  17.44$\pm$0.06&  0.59& $ $     &      & Sc     &                         \\
\qq&SDSS J103825$-$000104 &1035$+$0014 &10:38:25.44 &$-$00:01:04.77 & 756   3   292&  16.76$\pm$0.04&  0.64& $-$17.63&  5656& SBc    &                         \\
\qq&SDSS J103806$-$000319 &            &10:38:06.96 &$-$00:03:19.32 & 756   3   292&  18.11$\pm$0.08&  0.55& $ $     &      & Irr    &                         \\
\qq&SDSS J104406$-$005744 &1041$-$0041 &10:44:06.00 &$-$00:57:44.85 & 756   1   302&  16.87$\pm$0.04&  0.63& $-$18.20&  7759& Sc     &                         \\
\qq&SDSS J104509$+$000433 &1042$+$0020 &10:45:09.12 &$+$00:04:33.22 & 752   4   118&  16.71$\pm$0.04&  0.86& $-$21.09& 27185& Irr    &MCG$+$00$-$28$-$005      \\
\qq&SDSS J104504$+$000617 &            &10:45:04.32 &$+$00:06:17.25 & 752   4   118&  15.16$\pm$0.02&  0.78& $-$20.82& 11791& SBb    &UGC5867                  \\
\qq&SDSS J104614$+$000300 &1043$+$0018 &10:46:14.88 &$+$00:03:00.75 & 752   4   120&  15.98$\pm$0.03&  0.46& $-$20.37& 13966& Sm     &CGCG010$-$007            \\
\qq&SDSS J104819$-$000119 &1045$+$0014 &10:48:19.92 &$-$00:01:19.16 & 756   3   309&  16.30$\pm$0.03&  0.68& $-$19.65& 11644& Sc     &                         \\
\qq&SDSS J110440$+$000329 &1102$+$0019 &11:04:40.32 &$+$00:03:29.16 & 752   4   151&  17.38$\pm$0.06&  0.74& $ $     &      & dE     &                         \\
\qq&SDSS J110548$-$000209 &            &11:05:48.48 &$-$00:02:09.15 & 756   3   338&   9.85$\pm$0.00&  0.92& $-$20.30&   805& SABbc  &NGC3521                  \\
\qq&SDSS J110546$-$000813 &1103$+$0007 &11:05:46.56 &$-$00:08:13.38 & 756   3   338&  16.69$\pm$0.04&  0.61& $ $     &      & SBc    &                         \\
\qq&SDSS J110535$-$000946 &            &11:05:35.28 &$-$00:09:46.65 & 756   3   338&  16.36$\pm$0.03&  0.82& $-$19.52& 11226& Sc     &PGC033536                \\
\qq&SDSS J110646$+$001524 &            &11:06:46.32 &$+$00:15:24.12 & 756   4   340&  16.82$\pm$0.04&  1.06& $-$19.31& 12611& S0     &                         \\
\qq&SDSS J110655$-$001845 &1104$-$0002 &11:06:55.20 &$-$00:18:45.86 & 752   3   155&  17.02$\pm$0.05&  0.52& $-$18.47&  9379& Sm     &                         \\
\qq&SDSS J110708$+$002152 &1104$+$0038 &11:07:08.40 &$+$00:21:52.91 & 756   4   340&  17.66$\pm$0.06&  0.62& $ $     &      & Irr    &                         \\
\qq&SDSS J110840$+$001602 &1106$+$0032 &11:08:40.32 &$+$00:16:02.65 & 756   4   343&  14.90$\pm$0.02&  0.73& $-$20.14&  7639& Sm     &CGCG011$-$004            \\
\qq&SDSS J110839$+$001703 &            &11:08:39.60 &$+$00:17:03.67 & 756   4   343&  16.16$\pm$0.03&  1.05& $-$18.81&  7411& S0     &CGCG1106.1$+$0033        \\
\qq&SDSS J110841$+$002331 &            &11:08:41.04 &$+$00:23:31.23 & 756   4   343&  15.70$\pm$0.03&  0.77& $-$19.32&  7589& Sd     &ARK279                   \\
\qq&SDSS J111055$+$010537 &1108$+$0121 &11:10:55.20 &$+$01:05:37.86 & 756   6   347&  15.88$\pm$0.03&  0.46& $-$14.73&   993& dI     &CGCG011$-$018            \\
\qq&SDSS J111050$+$011232 &1108$+$0128 &11:10:50.16 &$+$01:12:32.22 & 756   6   347&  16.59$\pm$0.04&  0.60& $ $     &      & SBc    &                         \\
\qq&SDSS J111104$+$010525 &            &11:11:04.08 &$+$01:05:25.37 & 756   6   347&  17.62$\pm$0.05&  1.38& $-$20.18& 27264& Sc     &                         \\
\qq&SDSS J111117$+$010914 &            &11:11:17.04 &$+$01:09:14.90 & 756   6   347&  17.62$\pm$0.06&  1.02& $-$20.00& 25083& Sa     &                         \\
\qq&SDSS J111247$-$003406 &1110$-$0017 &11:12:47.76 &$-$00:34:06.86 & 756   2   350&  17.75$\pm$0.07&  0.44& $-$17.52&  8472& Sm     &                         \\
\qq&SDSS J111549$+$005137 &1113$+$0107 &11:15:49.44 &$+$00:51:37.34 & 752   6   170&  15.53$\pm$0.02&  0.93& $-$20.74& 13444& Inter  &UGC6284                  \\
\qq&SDSS J111612$+$005935 &            &11:16:12.72 &$+$00:59:35.39 & 752   6   170&  17.75$\pm$0.07&  0.79& $ $     &      & SBc    &                         \\
\qq&SDSS J111849$+$003709 &1116$+$0053 &11:18:49.44 &$+$00:37:09.14 & 752   5   175&  15.52$\pm$0.03&  0.63& $-$19.64&  8059& Sa     &CGCG011$-$051            \\
\qq&SDSS J111916$+$003241 &            &11:19:16.08 &$+$00:32:41.51 & 752   5   175&  17.21$\pm$0.05&  1.06& $ $     &      & Sa     &                         \\
\qq&SDSS J112418$+$003837 &            &11:24:18.72 &$+$00:38:37.50 & 756   5   369&  15.05$\pm$0.02&  0.55& $-$20.06&  7905& SBc    &CGCG011$-$090            \\
\qq&SDSS J112409$+$004201 &1121$+$0058 &11:24:09.12 &$+$00:42:01.94 & 756   5   369&  15.26$\pm$0.02&  0.65& $-$19.82&  7784& Sc     &CGCG011$-$089            \\
\qq&SDSS J112712$-$005940 &1124$-$0043 &11:27:12.48 &$-$00:59:40.51 & 756   1   374&  14.89$\pm$0.02&  0.57& $-$15.65&   963& dIn    &UGC6457                  \\
\qq&SDSS J112829$+$000838 &1125$+$0025 &11:28:29.52 &$+$00:08:38.80 & 752   4   191&  17.52$\pm$0.06&  0.68& $-$18.99& 15042& Sb     &                         \\
\qq&SDSS J113158$-$000301 &1129$+$0013 &11:31:58.56 &$-$00:03:01.32 & 756   3   382&  16.17$\pm$0.03&  0.65& $-$19.84& 11899& Sbc    &CGCG012$-$004            \\
\qq&SDSS J113256$-$004024 &            &11:32:56.88 &$-$00:40:24.21 & 752   2   198&  18.67$\pm$0.09&  1.45& $-$20.52& 51726& S0     &                         \\
\qq&SDSS J113245$-$004428 &1130$-$0027 &11:32:45.12 &$-$00:44:28.42 & 752   2   198&  16.00$\pm$0.03&  0.51& $-$18.75&  6688& Sm     &CGCG012$-$015            \\
\qq&SDSS J113457$-$004514 &1132$-$0028 &11:34:57.12 &$-$00:45:14.66 & 752   2   201&  16.67$\pm$0.04&  0.55& $-$17.76&  5783& Sm     &                         \\
\qq&SDSS J120148$-$010802 &            &12:01:48.96 &$-$01:08:02.80 & 752   1   246&  17.79$\pm$0.06&  1.21& $-$20.55& 34872& Sa     &                         \\
\qq&SDSS J120140$-$011213 &1159$-$0055 &12:01:40.56 &$-$01:12:13.50 & 752   1   246&  18.00$\pm$0.08&  0.63& $ $     &      & Irr    &                         \\
\qq&SDSS J120804$+$004153 &1205$+$0058 &12:08:04.08 &$+$00:41:53.58 & 756   5   442&  16.16$\pm$0.03&  0.62& $-$18.31&  5870& Irr    &                         \\
\qq&SDSS J121121$+$010348 &1208$+$0120 &12:11:21.36 &$+$01:03:48.82 & 756   6   448&  16.09$\pm$0.03&  0.61& $-$20.28& 14100& Inter  &UM480                    \\
\qq&SDSS J121243$+$005854 &1210$+$0115 &12:12:43.92 &$+$00:58:54.71 & 752   6   265&  18.77$\pm$0.12&  0.55& $ $     &      & dE     &                         \\
\qq&SDSS J121257$+$011348 &1210$+$0130 &12:12:57.12 &$+$01:13:48.04 & 756   6   450&  18.70$\pm$0.11&  0.71& $ $     &      & dE     &                         \\
\qq&SDSS J121203$-$003621 &1209$-$0019 &12:12:03.36 &$-$00:36:21.59 & 756   2   449&  16.19$\pm$0.04&  0.42& $-$19.55& 10544& Sm     &CGCG013$-$101, UM482     \\
\qq&SDSS J121500$-$005506 &            &12:15:00.96 &$-$00:55:06.28 & 756   1   454&  17.98$\pm$0.06&  1.21& $-$20.12& 31273& Sb     &                         \\
\qq&SDSS J121526$-$005622 &1212$-$0039 &12:15:26.88 &$-$00:56:22.53 & 756   1   454&  18.31$\pm$0.08&  0.99& $-$19.07& 22449& Sc     &                         \\
\qq&SDSS J121502$-$010212 &            &12:15:02.16 &$-$01:02:12.52 & 756   1   454&  17.87$\pm$0.07&  0.56& $-$19.74& 24944& Sc     &                         \\
\qq&SDSS J121604$+$011049 &1213$+$0127 &12:16:04.56 &$+$01:10:49.69 & 756   6   455&  15.65$\pm$0.03&  0.64& $-$20.86& 14976& Sa     &CGCG013$-$116            \\
\qq&SDSS J121925$+$001244 &1216$+$0029 &12:19:25.92 &$+$00:12:44.72 & 756   4   461&  16.96$\pm$0.05&  0.52& $-$13.36&   867& dI     &                         \\
\qq&SDSS J122034$+$004714 &1217$+$0103 &12:20:34.32 &$+$00:47:14.25 & 756   5   463&  14.99$\pm$0.02&  0.59& $-$17.26&  2109& Sm     &UGC7396                  \\
\qq&SDSS J122342$-$001526 &1221$+$0001 &12:23:42.24 &$-$00:15:26.67 & 752   3   283&  18.16$\pm$0.08&  0.73& $ $     &      & Sm     &                         \\
\qq&SDSS J122430$+$000416 &1221$+$0020 &12:24:30.96 &$+$00:04:16.85 & 752   4   284&  17.32$\pm$0.06&  0.52& $-$16.64&  4650& Irr    &KDG118                   \\
\qq&SDSS J122427$+$000910 &            &12:24:27.36 &$+$00:09:10.21 & 752   4   284&  15.08$\pm$0.02&  0.80& $-$19.97&  7646& SBd(s) &UGC7487                  \\
\qq&SDSS J122404$+$011123 &1221$+$0128 &12:24:04.80 &$+$01:11:23.39 & 756   6   469&  15.52$\pm$0.02&  0.75& $-$19.62&  7982& Sd     &CGCG014$-$042            \\
\qq&SDSS J122411$+$011247 &            &12:24:11.76 &$+$01:12:47.77 & 756   6   469&  15.81$\pm$0.03&  0.67& $-$19.32&  7949& Sd     &CGCG0014$-$044           \\
\qq&SDSS J122619$+$010112 &1223$+$0117 &12:26:19.20 &$+$01:01:12.04 & 752   6   287&  16.93$\pm$0.05&  0.61& $-$14.54&  1473& dI     &                         \\
\qq&SDSS J122654$-$005239 &            &12:26:54.72 &$-$00:52:39.53 & 756   1   474&  14.01$\pm$0.01&  0.90& $-$18.31&  2179& SABa   &NGC4355, UGC7545         \\
\qq&SDSS J122610$-$010923 &            &12:26:10.08 &$-$01:09:23.22 & 752   1   287&  17.00$\pm$0.04&  0.70& $-$19.12& 12583& BCG    &                         \\
\qq&SDSS J122622$-$011520 &1223$-$0058 &12:26:22.56 &$-$01:15:20.77 & 752   1   287&  16.52$\pm$0.04&  0.33& $-$15.63&  2018& dI     &UM501                    \\
\qq&SDSS J122704$-$005421 &1224$-$0037 &12:27:04.56 &$-$00:54:21.56 & 756   1   474&  15.16$\pm$0.02&  0.56& $-$17.21&  2229& Irr    &CGCG014$-$040, VV635     \\
\qq&SDSS J122903$+$000614 &1226$+$0022 &12:29:03.84 &$+$00:06:14.44 & 752   4   292&  16.40$\pm$0.04&  0.71& $ $     &      & dE     &                         \\
\qq&SDSS J122902$+$001159 &            &12:29:02.16 &$+$00:11:59.93 & 752   4   292&  18.19$\pm$0.07&  1.14& $-$20.02& 32937& S0     &                         \\
\qq&SDSS J122912$+$004903 &1226$+$0105 &12:29:12.96 &$+$00:49:03.89 & 756   5   477&  16.33$\pm$0.03&  0.83& $-$21.17& 23655& Sc     &                         \\
\qq&SDSS J122921$+$010324 &1226$+$0119 &12:29:21.60 &$+$01:03:24.95 & 756   6   478&  15.06$\pm$0.02&  0.64& $-$19.78&  6958& Scd    &CGCG014$-$051            \\
\qq&SDSS J122932$+$010608 &            &12:29:32.40 &$+$01:06:08.96 & 756   6   478&  17.31$\pm$0.05&  1.45& $-$20.16& 23400& S0     &                         \\
\qq&SDSS J123141$+$005733 &            &12:31:41.28 &$+$00:57:33.40 & 752   6   296&  17.94$\pm$0.07&  0.99& $-$16.89&  6932& S0     &                         \\
\qq&SDSS J123116$+$005939 &1228$+$0116 &12:31:16.56 &$+$00:59:39.95 & 752   6   296&  18.07$\pm$0.08&  0.48& $-$14.35&  2289& dI     &                         \\
\qq&SDSS J123309$-$002231 &1230$-$0005 &12:33:09.60 &$-$00:22:31.20 & 752   3   299&  18.28$\pm$0.09&  0.84& $ $     &      & dE     &                         \\
\qq&SDSS J123307$-$003159 &1230$-$0015 &12:33:07.92 &$-$00:31:59.06 & 756   2   484&  16.43$\pm$0.04&  0.61& $-$16.77&  3279& Irr    &UGCA285                  \\
\qq&SDSS J125004$-$001356 &1247$+$0002 &12:50:04.80 &$-$00:13:56.28 & 752   3   327&  17.99$\pm$0.08&  0.70& $ $     &      & dE     &                         \\
\qq&SDSS J125323$-$002529 &1250$-$0009 &12:53:23.28 &$-$00:25:29.47 & 756   2   518&  16.21$\pm$0.03&  0.97& $-$20.52& 16667& Inter  &CGCG015$-$030            \\
\qq&SDSS J125405$-$000604 &1251$+$0010 &12:54:05.04 &$-$00:06:04.90 & 756   3   519&  16.55$\pm$0.04&  0.84& $-$13.26&   688& dEn    &                         \\
\qq&SDSS J125700$+$010142 &1254$+$0117 &12:57:00.24 &$+$01:01:42.56 & 752   6   339&  15.74$\pm$0.03&  0.55& $-$18.15&  4489& SBc    &UGC8066                  \\
\qq&SDSS J130058$-$000139 &1258$+$0014 &13:00:58.56 &$-$00:01:39.18 & 756   3   530&  12.73$\pm$0.01&  0.73& $-$18.24&  1169& SBc(s) &NGC4904, UGC8121         \\
\qq&SDSS J130243$+$003949 &1300$+$0055 &13:02:43.44 &$+$00:39:49.93 & 756   5   533&  15.81$\pm$0.03&  0.89& $-$20.24& 12176& SBc    &CGCG015$-$058            \\
\qq&SDSS J130931$+$005125 &            &13:09:31.92 &$+$00:51:25.16 & 752   6   360&  13.84$\pm$0.01&  1.04& $-$20.46&  5443& SB0+   &NGC4996, UGC8235         \\
\qq&SDSS J131004$+$005655 &1307$+$0112 &13:10:04.56 &$+$00:56:55.97 & 752   6   360&  17.14$\pm$0.05&  0.64& $-$17.32&  5842& dIn    &                         \\
\qq&SDSS J131201$+$003532 &1309$+$0051 &13:12:01.92 &$+$00:35:32.98 & 752   5   364&  17.25$\pm$0.06&  0.62& $-$17.16&  5700& Irr    &                         \\
\qq&SDSS J131215$+$003554 &            &13:12:15.36 &$+$00:35:54.91 & 752   5   364&  16.42$\pm$0.04&  0.60& $ $     &      & SBcd   &                         \\
\qq&SDSS J131244$-$000223 &1310$+$0013 &13:12:44.88 &$-$00:02:23.76 & 756   3   550&  17.12$\pm$0.05&  0.69& $ $     &      & dEn    &                         \\
\qq&SDSS J131305$-$003540 &1310$-$0019 &13:13:05.76 &$-$00:35:40.88 & 756   2   551&  16.97$\pm$0.04&  1.15& $-$19.06& 12040& SBc    &                         \\
\qq&SDSS J131809$+$001322 &1315$+$0029 &13:18:09.36 &$+$00:13:22.12 & 756   4   559&  15.85$\pm$0.03&  0.59& $-$19.66&  9497& Sm     &CGCG016$-$048            \\
\qq&SDSS J131821$+$002055 &            &13:18:21.60 &$+$00:20:55.96 & 756   4   559&  17.03$\pm$0.05&  0.75& $-$20.31& 22004& Sd     &                         \\
\qq&SDSS J131821$+$002440 &            &13:18:21.36 &$+$00:24:40.60 & 756   4   559&  17.88$\pm$0.07&  0.77& $-$19.56& 23058& Sc?    &                         \\
\qq&SDSS J132345$+$010231 &1321$+$0118 &13:23:45.12 &$+$01:02:31.27 & 752   6   383&  16.85$\pm$0.04&  0.77& $-$21.29& 31814& Sc     &                         \\
\qq&SDSS J132926$+$005412 &1326$+$0109 &13:29:26.40 &$+$00:54:12.92 & 752   6   393&  16.16$\pm$0.03&  0.61& $-$17.03&  3267& Sm     &UGC8784                  \\
\qq&SDSS J133031$-$003613 &1327$-$0020 &13:30:31.92 &$-$00:36:13.53 & 756   2   580&  15.72$\pm$0.03&  0.71& $-$20.92& 15908& Inter  &CGCG016$-$084            \\
\qq&SDSS J133305$-$010208 &1330$-$0046 &13:33:05.28 &$-$01:02:08.99 & 756   1   584&  13.53$\pm$0.01&  0.92& $-$19.94&  3713& SBb(r) &NGC5211, UGC8530         \\
\qq&SDSS J133435$-$002109 &            &13:34:35.52 &$-$00:21:09.25 & 752   3   401&  15.84$\pm$0.03&  0.59& $-$17.74&  3897& Irr    &UM588, CGCG017$-$027     \\
\qq&SDSS J135244$+$000748 &1350$+$0022 &13:52:44.64 &$+$00:07:48.67 & 752   4   432&  16.02$\pm$0.03&  0.59& $-$17.92&  4605& Sm     &UM619, CGCG017$-$086     \\
\qq&SDSS J135230$+$002504 &1349$+$0039 &13:52:30.96 &$+$00:25:04.36 & 756   4   617&  17.02$\pm$0.05&  0.79& $-$20.93& 29156& Sb     &                         \\
\qq&SDSS J135214$+$003540 &            &13:52:14.88 &$+$00:35:40.84 & 752   5   431&  16.96$\pm$0.04&  1.07& $-$19.34& 13595& SB0    &                         \\
\qq&SDSS J135943$-$003133 &1357$-$0017 &13:59:43.68 &$-$00:31:33.72 & 756   2   629&  17.62$\pm$0.07&  0.37& $-$16.15&  4255& Irr    &                         \\
\qq&SDSS J135943$-$003424 &            &13:59:43.20 &$-$00:34:24.68 & 756   2   629&  17.74$\pm$0.06&  0.86& $-$21.33& 49046& Sc     &                         \\
\qq&SDSS J140042$-$003020 &1358$-$0015 &14:00:42.96 &$-$00:30:20.46 & 756   2   630&  15.75$\pm$0.03&  0.54& $-$17.53&  3403& Sm     &CGCG018$-$021            \\
\qq&SDSS J140327$+$004359 &            &14:03:27.84 &$+$00:43:59.61 & 756   5   635&  15.87$\pm$0.03&  0.88& $-$20.29& 12838& Sb     &CGCG018$-$036            \\
\qq&SDSS J140344$+$004849 &1401$+$0103 &14:03:44.16 &$+$00:48:49.74 & 756   5   635&  15.29$\pm$0.02&  0.65& $-$20.84& 12582& Sc     &CGCG018$-$038            \\
\qq&SDSS J140320$-$003259 &1400$-$0018 &14:03:20.88 &$-$00:32:59.25 & 756   2   635&  14.66$\pm$0.02&  0.66& $-$20.31&  7388& Sa     &CGCG018$-$035            \\
\qq&SDSS J140403$+$005347 &1401$+$0108 &14:04:03.60 &$+$00:53:47.59 & 752   6   451&  15.98$\pm$0.03&  0.58& $-$20.20& 12901& Sb     &CGCG018$-$039            \\
\qq&SDSS J140405$+$005953 &1401$+$0114 &14:04:05.04 &$+$00:59:53.68 & 752   6   451&  16.65$\pm$0.04&  0.44& $-$18.34&  7482& Sm     &                         \\
\qq&SDSS J140831$-$000737 &1405$+$0006 &14:08:31.68 &$-$00:07:37.47 & 756   3   643&  15.52$\pm$0.03&  0.52& $-$19.49&  7518& SBb    &CGCG018$-$057            \\
\qq&SDSS J143327$-$000708 &1430$+$0005 &14:33:27.12 &$-$00:07:08.64 & 756   3   685&  16.09$\pm$0.03&  0.50& $-$19.60& 10300& Irr    &                         \\
\qq&SDSS J143638$+$000702 &1434$+$0020 &14:36:38.64 &$+$00:07:02.59 & 752   4   505&  17.31$\pm$0.06&  0.63& $-$18.09&  9030& Sd     &                         \\
\qq&SDSS J143907$+$003030 &1436$+$0043 &14:39:07.20 &$+$00:30:30.78 & 752   5   509&  16.24$\pm$0.04&  0.56& $-$19.37&  9932& Sm     &                         \\
\qq&SDSS J143960$-$001110 &1437$+$0001 &14:39:60.00 &$-$00:11:10.24 & 756   3   696&  18.34$\pm$0.09&  0.67& $ $     &      & dI     &                         \\
\qq&SDSS J143940$-$001810 &1437$-$0005 &14:39:40.80 &$-$00:18:10.46 & 752   3   510&  17.17$\pm$0.05&  0.68& $-$14.89&  1939& dI     &                         \\
\qq&SDSS J144056$-$001905 &1438$-$0006 &14:40:56.40 &$-$00:19:05.19 & 752   3   512&  12.95$\pm$0.01&  1.15& $-$18.88&  1743& SBb    &NGC5719, UGC9462         \\
\qq&SDSS J144103$+$003709 &1438$+$0049 &14:41:03.84 &$+$00:37:09.67 & 752   5   512&  16.73$\pm$0.04&  0.70& $-$16.16&  2837& dIn    &                         \\
\qq&SDSS J144148$+$004114 &1439$+$0053 &14:41:48.72 &$+$00:41:14.10 & 756   5   699&  15.03$\pm$0.02&  0.61& $-$16.98&  1886& Sm     &UGC9470                  \\
\qq&SDSS J144245$-$002103 &1440$-$0008 &14:42:45.84 &$-$00:21:03.41 & 752   3   515&  14.71$\pm$0.02&  0.56& $-$17.08&  1711& dIn    &NGC5733                  \\
\qq&SDSS J144300$-$002259 &1440$-$0010 &14:43:00.48 &$-$00:22:59.91 & 752   3   516&  16.51$\pm$0.04&  0.65& $-$15.33&  1744& dI     &                         \\
\qq&SDSS J144525$+$001404 &1442$+$0026 &14:45:25.44 &$+$00:14:04.50 & 756   4   705&  16.69$\pm$0.04&  0.79& $ $     &      & Sbc    &                         \\
\qq&SDSS J144856$-$004337 &1446$-$0031 &14:48:56.40 &$-$00:43:37.62 & 752   2   526&  17.67$\pm$0.06&  1.25& $-$17.58&  8415& SBc    &                         \\
\qq&SDSS J144821$-$004827 &            &14:48:21.36 &$-$00:48:27.24 & 752   2   525&  16.61$\pm$0.04&  0.85& $-$20.15& 16841& Scd(r) &                         \\
\qq&SDSS J144900$-$003852 &            &14:49:00.96 &$-$00:38:52.10 & 752   2   526&  16.90$\pm$0.04&  1.13& $-$19.24& 12689& S0     &                         \\
\qq&SDSS J144916$-$004240 &            &14:49:16.56 &$-$00:42:40.27 & 752   2   526&  17.15$\pm$0.05&  1.06& $-$19.04& 12935& Sa     &                         \\
\qq&SDSS J144909$-$005410 &1446$-$0041 &14:49:09.36 &$-$00:54:10.23 & 756   1   711&  16.23$\pm$0.03&  0.63& $-$19.00&  8325& Sc     &
\enddata
\end{deluxetable}

\setcounter{qub}{0}
\begin{deluxetable}{rlrrrrrlrrccr}
\rotate
\tabletypesize{\tiny \bf}
\tablecaption{Total magnitudes and model-independent parameters of
large-angular-size galaxies identified in the test fields. \label{tbl-3}}
%\footnotesize
%\tiny
\tablewidth{0pt}
\tablehead{
\colhead{\#} &\colhead{SDSS name} & \colhead{$u^*$} & \colhead{$g^*$} & \colhead{$r^*$} &
\colhead{$i^*$} & \colhead{$z^*$} & \colhead{b/a} & \colhead{PA}
& \colhead{R$_{\rm eff}(r)$} & \colhead{$\mu_{\rm eff}(r)$} &
\colhead{C(r)} & \colhead{a$_{26.2}(r)$} \\
& & \colhead{mag} & \colhead{mag} & \colhead{mag} &
\colhead{mag} & \colhead{mag} & &\colhead{deg} & \colhead{$^{\prime\prime}$} & \colhead{mag/$\square^{\prime\prime}$}  &
& \colhead{$^{\prime\prime}$} \\
& \colhead{(1)} & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} &
  \colhead{(5)} & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)} &
  \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}
\startdata
\qq&SDSS J095146$+$001950& 18.09$\pm$  0.10& 16.59$\pm$  0.03& 15.81$\pm$  0.03& 15.42$\pm$  0.02&  15.04$\pm$  0.05& 0.47&   24&  3.6& 20.6& 3.1&  16.4    \\
\qq&SDSS J095138$+$002211& 17.44$\pm$  0.08& 16.97$\pm$  0.04& 16.60$\pm$  0.04& 16.38$\pm$  0.04&  16.47$\pm$  0.17& 0.77&$-$58& 12.3& 24.0& 2.1&  24.2    \\
\qq&SDSS J095938$+$003047& 17.31$\pm$  0.06& 16.33$\pm$  0.03& 15.87$\pm$  0.03& 15.41$\pm$  0.02&  15.17$\pm$  0.04& 0.94&   13&  3.1& 20.3& 2.3&  12.5    \\
\qq&SDSS J095939$+$003227& 16.76$\pm$  0.05& 15.70$\pm$  0.02& 15.19$\pm$  0.02& 14.83$\pm$  0.02&  14.63$\pm$  0.03& 0.46&   65&  6.9& 21.4& 3.3&  26.1    \\
\qq&SDSS J095939$+$003511& 16.68$\pm$  0.05& 15.45$\pm$  0.02& 14.74$\pm$  0.02& 14.28$\pm$  0.01&  13.97$\pm$  0.02& 0.87&   87&  7.9& 21.2& 1.8&  23.0    \\
\qq&SDSS J095959$+$003816& 17.26$\pm$  0.06& 16.55$\pm$  0.03& 16.21$\pm$  0.03& 15.89$\pm$  0.03&  15.71$\pm$  0.06& 0.92&   86&  5.3& 21.8& 2.3&  18.4    \\
\qq&SDSS J095930$-$003745& 17.97$\pm$  0.08& 17.01$\pm$  0.04& 16.45$\pm$  0.03& 16.07$\pm$  0.04&  15.45$\pm$  0.05& 0.80&$-$55&  3.4& 21.1& 2.7&  13.9    \\
\qq&SDSS J100439$+$001653& 17.91$\pm$  0.09& 16.61$\pm$  0.03& 15.97$\pm$  0.03& 15.49$\pm$  0.03&  15.30$\pm$  0.06& 0.93&$-$80&  4.3& 21.1& 3.0&  18.0    \\
\qq&SDSS J100440$+$001942& 18.48$\pm$  0.12& 17.46$\pm$  0.05& 16.79$\pm$  0.04& 16.41$\pm$  0.04&  15.84$\pm$  0.08& 0.66&   42&  4.4& 22.0& 2.5&  14.8    \\
\qq&SDSS J100440$+$002211& 17.29$\pm$  0.07& 15.75$\pm$  0.02& 14.98$\pm$  0.02& 14.60$\pm$  0.02&  14.27$\pm$  0.04& 0.79&   82&  4.4& 20.2& 4.1&  25.6    \\
\qq&SDSS J101114$+$002646& 19.09$\pm$  0.13& 17.15$\pm$  0.04& 16.14$\pm$  0.03& 15.71$\pm$  0.03&  15.35$\pm$  0.05& 0.76&   10&  4.5& 21.4& 2.5&  15.3    \\
\qq&SDSS J101117$+$002632& 15.01$\pm$  0.02& 13.80$\pm$  0.01& 13.31$\pm$  0.01& 13.01$\pm$  0.01&  12.80$\pm$  0.01& 0.78&    8& 17.3& 21.5& 2.0&  47.1    \\
\qq&SDSS J101142$+$003520& 17.93$\pm$  0.08& 16.92$\pm$  0.04& 16.43$\pm$  0.03& 16.07$\pm$  0.03&  15.88$\pm$  0.06& 0.71&$-$86&  3.2& 21.0& 3.0&  14.1    \\
\qq&SDSS J103135$-$005624& 17.28$\pm$  0.06& 16.27$\pm$  0.02& 15.75$\pm$  0.02& 15.48$\pm$  0.03&  15.22$\pm$  0.05& 0.63&   19&  7.7& 22.2& 2.2&  22.0    \\
\qq&SDSS J103339$-$003939& 17.91$\pm$  0.09& 17.09$\pm$  0.04& 16.71$\pm$  0.04& 16.40$\pm$  0.04&  16.21$\pm$  0.08& 0.59&$-$46&  7.2& 23.0& 2.0&  17.9    \\
\qq&SDSS J103825$-$000104& 17.38$\pm$  0.07& 16.38$\pm$  0.03& 15.95$\pm$  0.03& 15.72$\pm$  0.03&  15.34$\pm$  0.06& 0.61&$-$13& 10.8& 23.1& 2.1&  25.6    \\
\qq&SDSS J103806$-$000319& 18.82$\pm$  0.13& 17.78$\pm$  0.05& 17.44$\pm$  0.06& 17.11$\pm$  0.06&  16.39$\pm$  0.10& 0.47&$-$79&  8.2& 24.0& 1.7&  14.5    \\
\qq&SDSS J104406$-$005744& 17.31$\pm$  0.07& 16.50$\pm$  0.03& 16.08$\pm$  0.03& 16.00$\pm$  0.03&  15.64$\pm$  0.07& 0.88&   42&  9.9& 23.1& 2.0&  23.6    \\
\qq&SDSS J104509$+$000433& 17.31$\pm$  0.07& 16.23$\pm$  0.03& 15.58$\pm$  0.02& 15.22$\pm$  0.02&  14.81$\pm$  0.05& 0.65&   62&  8.0& 22.1& 2.4&  24.6    \\
\qq&SDSS J104504$+$000617& 15.88$\pm$  0.03& 14.72$\pm$  0.01& 14.15$\pm$  0.01& 13.80$\pm$  0.01&  13.59$\pm$  0.03& 0.81&   42& 10.7& 21.3& 2.5&  39.5    \\
\qq&SDSS J104614$+$000300& 16.59$\pm$  0.04& 15.69$\pm$  0.02& 15.43$\pm$  0.02& 15.13$\pm$  0.02&  15.06$\pm$  0.05& 0.68&$-$86&  4.4& 20.7& 2.8&  17.8    \\
\qq&SDSS J104819$-$000119& 17.05$\pm$  0.06& 15.91$\pm$  0.02& 15.45$\pm$  0.02& 15.08$\pm$  0.02&  14.73$\pm$  0.04& 0.87&$-$47&  7.2& 21.7& 2.0&  19.9    \\
\qq&SDSS J110440$+$000329& 18.10$\pm$  0.10& 16.97$\pm$  0.04& 16.44$\pm$  0.04& 16.15$\pm$  0.04&  15.72$\pm$  0.08& 0.91&   31& 11.9& 23.8& 1.9&  24.6    \\
\qq&SDSS J110548$-$000209& 10.82$\pm$  0.00&  9.35$\pm$  0.00&  8.66$\pm$  0.00&  8.26$\pm$  0.00&   7.97$\pm$  0.00& 0.69&$-$25& 65.6& 19.7& 3.0& 367.0    \\
\qq&SDSS J110546$-$000813& 17.34$\pm$  0.06& 16.33$\pm$  0.03& 15.93$\pm$  0.03& 15.71$\pm$  0.03&  15.49$\pm$  0.06& 0.56&$-$69&  5.5& 21.6& 2.7&  19.5    \\
\qq&SDSS J110535$-$000946& 17.21$\pm$  0.06& 15.90$\pm$  0.02& 15.29$\pm$  0.02& 14.93$\pm$  0.02&  14.65$\pm$  0.04& 0.49&$-$64&  5.2& 20.9& 2.4&  18.6    \\
\qq&SDSS J110646$+$001524& 17.89$\pm$  0.08& 16.25$\pm$  0.03& 15.41$\pm$  0.02& 14.98$\pm$  0.02&  14.66$\pm$  0.04& 0.62&    6&  2.3& 19.2& 4.8&  18.7    \\
\qq&SDSS J110655$-$001845& 17.72$\pm$  0.07& 16.70$\pm$  0.03& 16.38$\pm$  0.03& 16.15$\pm$  0.03&  16.07$\pm$  0.08& 0.89&   24&  6.2& 22.4& 2.3&  18.8    \\
\qq&SDSS J110708$+$002152& 18.24$\pm$  0.10& 17.30$\pm$  0.04& 16.89$\pm$  0.04& 16.43$\pm$  0.04&  16.57$\pm$  0.10& 0.82& $-$8&  6.5& 22.9& 2.1&  16.1    \\
\qq&SDSS J110840$+$001602& 15.56$\pm$  0.03& 14.49$\pm$  0.01& 13.97$\pm$  0.01& 13.65$\pm$  0.01&  13.39$\pm$  0.02& 0.83&   56&  8.0& 20.5& 2.2&  27.5    \\
\qq&SDSS J110839$+$001703& 17.28$\pm$  0.06& 15.60$\pm$  0.02& 14.77$\pm$  0.02& 14.37$\pm$  0.01&  14.01$\pm$  0.03& 0.60& $-$7&  2.6& 18.8& 4.1&  19.6    \\
\qq&SDSS J110841$+$002331& 16.47$\pm$  0.04& 15.27$\pm$  0.02& 14.72$\pm$  0.02& 14.40$\pm$  0.02&  14.12$\pm$  0.03& 0.81&   46&  5.3& 20.3& 2.5&  24.5    \\
\qq&SDSS J111055$+$010537& 16.58$\pm$  0.05& 15.59$\pm$  0.02& 15.33$\pm$  0.02& 15.21$\pm$  0.02&  14.97$\pm$  0.05& 0.45&$-$24& 11.6& 22.6& 2.1&  29.5    \\
\qq&SDSS J111050$+$011232& 17.12$\pm$  0.07& 16.23$\pm$  0.03& 15.84$\pm$  0.03& 15.59$\pm$  0.03&  15.35$\pm$  0.06& 0.74&   69&  8.3& 22.4& 2.3&  23.2    \\
\qq&SDSS J111104$+$010525& 18.38$\pm$  0.12& 16.91$\pm$  0.04& 15.72$\pm$  0.02& 15.76$\pm$  0.03&  15.38$\pm$  0.05& 0.63&   45&  6.1& 21.7& 2.6&  21.2    \\
\qq&SDSS J111117$+$010914& 18.31$\pm$  0.12& 17.08$\pm$  0.04& 16.27$\pm$  0.03& 15.87$\pm$  0.03&  15.47$\pm$  0.06& 0.42&   76&  3.2& 20.8& 3.9&  15.1    \\
\qq&SDSS J111247$-$003406& 18.26$\pm$  0.11& 17.47$\pm$  0.05& 17.24$\pm$  0.05& 17.00$\pm$  0.06&  16.88$\pm$  0.13& 0.67&$-$82&  8.6& 23.9& 1.9&  17.9    \\
\qq&SDSS J111549$+$005137& 16.56$\pm$  0.06& 15.02$\pm$  0.02& 14.30$\pm$  0.01& 13.88$\pm$  0.01&  13.57$\pm$  0.02& 0.47&   67&  8.4& 20.9& 3.2&  35.2    \\
\qq&SDSS J111612$+$005935& 18.47$\pm$  0.13& 17.31$\pm$  0.04& 16.73$\pm$  0.04& 16.38$\pm$  0.04&  16.03$\pm$  0.07& 0.82&   68&  4.0& 21.8& 2.0&  11.8    \\
\qq&SDSS J111849$+$003709& 16.11$\pm$  0.04& 15.15$\pm$  0.02& 14.72$\pm$  0.02& 14.47$\pm$  0.02&  14.26$\pm$  0.03& 0.88&$-$64&  4.6& 20.1& 2.4&  21.1    \\
\qq&SDSS J111916$+$003241& 18.16$\pm$  0.09& 16.64$\pm$  0.03& 15.80$\pm$  0.02& 15.33$\pm$  0.02&  14.97$\pm$  0.04& 0.79&$-$78&  4.4& 21.0& 2.8&  19.2    \\
\qq&SDSS J112418$+$003837& 15.76$\pm$  0.03& 14.72$\pm$  0.01& 14.38$\pm$  0.01& 14.19$\pm$  0.01&  14.02$\pm$  0.02& 0.99&$-$79&  8.1& 20.9& 2.3&  27.8    \\
\qq&SDSS J112409$+$004201& 16.02$\pm$  0.03& 14.88$\pm$  0.01& 14.45$\pm$  0.01& 14.19$\pm$  0.01&  13.96$\pm$  0.02& 0.53&   82&  8.7& 21.1& 2.2&  28.3    \\
\qq&SDSS J112712$-$005940& 15.60$\pm$  0.03& 14.55$\pm$  0.01& 14.19$\pm$  0.01& 13.99$\pm$  0.01&  13.80$\pm$  0.03& 0.73&$-$34& 15.8& 22.2& 2.4&  48.3    \\
\qq&SDSS J112829$+$000838& 17.98$\pm$  0.09& 17.13$\pm$  0.04& 16.65$\pm$  0.04& 16.34$\pm$  0.04&  16.08$\pm$  0.08& 0.87&    1&  6.0& 22.5& 1.9&  14.6    \\
\qq&SDSS J113158$-$000301& 17.05$\pm$  0.06& 15.79$\pm$  0.02& 15.35$\pm$  0.02& 14.99$\pm$  0.02&  14.97$\pm$  0.05& 0.60&   80&  8.4& 22.0& 2.3&  25.7    \\
\qq&SDSS J113256$-$004024& 19.24$\pm$  0.17& 17.93$\pm$  0.06& 16.70$\pm$  0.04& 16.22$\pm$  0.04&  15.85$\pm$  0.07& 0.52&   13&  4.0& 21.7& 2.8&  14.5    \\
\qq&SDSS J113245$-$004428& 16.61$\pm$  0.05& 15.69$\pm$  0.02& 15.39$\pm$  0.02& 15.18$\pm$  0.02&  14.94$\pm$  0.04& 0.91&   88& 10.1& 22.4& 1.9&  23.7    \\
\qq&SDSS J113457$-$004514& 17.16$\pm$  0.06& 16.34$\pm$  0.03& 15.99$\pm$  0.03& 15.74$\pm$  0.03&  15.46$\pm$  0.06& 0.75&   80&  8.1& 22.5& 2.3&  22.4    \\
\qq&SDSS J120148$-$010802& 18.41$\pm$  0.11& 17.15$\pm$  0.04& 16.16$\pm$  0.03& 15.67$\pm$  0.03&  15.26$\pm$  0.05& 0.74&   65&  3.5& 20.9& 3.8&  17.8    \\
\qq&SDSS J120140$-$011213& 17.99$\pm$  0.09& 17.63$\pm$  0.05& 17.21$\pm$  0.06& 16.99$\pm$  0.06&  16.44$\pm$  0.10& 0.80&$-$44& 13.3& 24.8& 2.0&  16.1    \\
\qq&SDSS J120804$+$004153& 16.75$\pm$  0.05& 15.80$\pm$  0.02& 15.39$\pm$  0.02& 15.23$\pm$  0.02&  14.98$\pm$  0.04& 0.69&$-$18&  5.4& 21.1& 2.3&  18.4    \\
\qq&SDSS J121121$+$010348& 16.82$\pm$  0.06& 15.74$\pm$  0.02& 15.34$\pm$  0.02& 15.02$\pm$  0.02&  14.83$\pm$  0.04& 0.85&$-$63&  7.2& 21.6& 1.9&  19.3    \\
\qq&SDSS J121243$+$005854&                 & 18.43$\pm$  0.07& 18.09$\pm$  0.08& 17.75$\pm$  0.08&  16.62$\pm$  0.10& 0.83&$-$49&  7.6& 24.5& 1.8&  13.8    \\
\qq&SDSS J121257$+$011348& 19.52$\pm$  0.24& 18.30$\pm$  0.07& 17.80$\pm$  0.07& 17.18$\pm$  0.06&  16.48$\pm$  0.09& 0.54&   27&  9.1& 24.6& 2.1&  14.0    \\
\qq&SDSS J121203$-$003621& 16.72$\pm$  0.05& 15.92$\pm$  0.02& 15.70$\pm$  0.02& 15.52$\pm$  0.03&  15.14$\pm$  0.05& 0.64&   61&  7.4& 22.0& 2.2&  20.6    \\
\qq&SDSS J121500$-$005506& 18.82$\pm$  0.13& 17.35$\pm$  0.04& 16.36$\pm$  0.03& 16.12$\pm$  0.03&  15.75$\pm$  0.06& 0.91&   64&  3.4& 21.0& 3.7&  17.6    \\
\qq&SDSS J121526$-$005622& 18.86$\pm$  0.13& 17.78$\pm$  0.05& 17.01$\pm$  0.04& 16.87$\pm$  0.05&  16.36$\pm$  0.08& 0.76&   60&  7.6& 23.4& 2.1&  18.2    \\
\qq&SDSS J121502$-$010212& 18.24$\pm$  0.10& 17.53$\pm$  0.05& 17.18$\pm$  0.05& 16.85$\pm$  0.05&  16.49$\pm$  0.09& 0.81&   30&  5.6& 22.9& 2.2&  14.7    \\
\qq&SDSS J121604$+$011049& 16.32$\pm$  0.05& 15.27$\pm$  0.02& 14.85$\pm$  0.02& 14.55$\pm$  0.02&  14.38$\pm$  0.03& 0.90&   45&  4.6& 20.1& 2.0&  16.3    \\
\qq&SDSS J121925$+$001244& 17.55$\pm$  0.07& 16.64$\pm$  0.03& 16.33$\pm$  0.03& 16.14$\pm$  0.03&  15.85$\pm$  0.08& 0.29&   10& 10.6& 23.4& 2.3&  24.5    \\
\qq&SDSS J122034$+$004714& 15.51$\pm$  0.03& 14.64$\pm$  0.01& 14.25$\pm$  0.01& 14.04$\pm$  0.01&  13.89$\pm$  0.02& 0.31&$-$77& 16.3& 22.3& 2.3&  46.5    \\
\qq&SDSS J122342$-$001526& 18.37$\pm$  0.11& 17.75$\pm$  0.05& 17.23$\pm$  0.05& 16.95$\pm$  0.05&  16.46$\pm$  0.10& 0.81&$-$48&  8.3& 23.8& 2.0&  18.3    \\
\qq&SDSS J122430$+$000416& 17.87$\pm$  0.09& 17.00$\pm$  0.04& 16.69$\pm$  0.04& 16.52$\pm$  0.04&  16.31$\pm$  0.10& 0.81&$-$25& 10.9& 23.9& 1.8&  21.6    \\
\qq&SDSS J122427$+$000910& 15.85$\pm$  0.03& 14.63$\pm$  0.01& 14.04$\pm$  0.01& 13.73$\pm$  0.01&  13.45$\pm$  0.02& 0.82&    7& 10.8& 21.2& 2.2&  35.0    \\
\qq&SDSS J122404$+$011123& 16.22$\pm$  0.05& 15.09$\pm$  0.02& 14.56$\pm$  0.01& 14.28$\pm$  0.01&  14.08$\pm$  0.03& 0.73&$-$44&  7.2& 20.8& 2.5&  28.0    \\
\qq&SDSS J122411$+$011247& 16.54$\pm$  0.05& 15.42$\pm$  0.02& 14.96$\pm$  0.02& 14.67$\pm$  0.02&  14.45$\pm$  0.04& 0.92&   12&  8.8& 21.7& 2.1&  25.2    \\
\qq&SDSS J122619$+$010112& 17.56$\pm$  0.08& 16.57$\pm$  0.03& 16.17$\pm$  0.03& 15.93$\pm$  0.03&  15.63$\pm$  0.06& 0.58&   21&  7.4& 22.5& 2.4&  22.2    \\
\qq&SDSS J122654$-$005239& 15.14$\pm$  0.02& 13.52$\pm$  0.01& 12.83$\pm$  0.01& 12.43$\pm$  0.01&  12.21$\pm$  0.01& 0.50&   61& 10.8& 20.0& 3.1&  54.3    \\
\qq&SDSS J122610$-$010923& 17.72$\pm$  0.07& 16.60$\pm$  0.03& 16.11$\pm$  0.03& 15.76$\pm$  0.03&  15.32$\pm$  0.05& 0.73&   28&  4.0& 21.1& 2.3&  16.8    \\
\qq&SDSS J122622$-$011520& 16.82$\pm$  0.05& 16.29$\pm$  0.03& 16.16$\pm$  0.03& 16.18$\pm$  0.04&  15.69$\pm$  0.07& 0.71&   28& 10.3& 23.2& 2.0&  24.7    \\
\qq&SDSS J122704$-$005421& 15.69$\pm$  0.03& 14.82$\pm$  0.01& 14.47$\pm$  0.01& 14.31$\pm$  0.02&  14.17$\pm$  0.03& 0.75&$-$13& 10.9& 21.7& 2.4&  36.2    \\
\qq&SDSS J122903$+$000614& 17.13$\pm$  0.06& 15.99$\pm$  0.02& 15.49$\pm$  0.02& 15.23$\pm$  0.02&  15.02$\pm$  0.06& 0.89&$-$85& 13.4& 23.1& 2.2&  33.9    \\
\qq&SDSS J122902$+$001159& 18.65$\pm$  0.14& 17.59$\pm$  0.05& 16.67$\pm$  0.04& 16.25$\pm$  0.04&  15.80$\pm$  0.07& 0.70&   42&  2.7& 20.8& 3.9&  13.1    \\
\qq&SDSS J122912$+$004903& 16.85$\pm$  0.05& 15.87$\pm$  0.02& 15.25$\pm$  0.02& 14.91$\pm$  0.02&  14.56$\pm$  0.03& 0.83&   43&  8.7& 22.0& 3.0&  30.8    \\
\qq&SDSS J122921$+$010324& 15.81$\pm$  0.04& 14.68$\pm$  0.01& 14.25$\pm$  0.01& 14.03$\pm$  0.01&  13.85$\pm$  0.03& 0.73&   13& 10.2& 21.3& 2.1&  31.4    \\
\qq&SDSS J122932$+$010608& 18.11$\pm$  0.11& 16.56$\pm$  0.03& 15.34$\pm$  0.02& 15.23$\pm$  0.02&  14.89$\pm$  0.04& 0.64&   37&  4.4& 20.5& 4.1&  24.4    \\
\qq&SDSS J123141$+$005733& 18.53$\pm$  0.13& 17.40$\pm$  0.05& 16.63$\pm$  0.04& 16.16$\pm$  0.03&  15.77$\pm$  0.06& 0.88&   68&  2.8& 20.9& 3.4&  14.1    \\
\qq&SDSS J123116$+$005939& 18.61$\pm$  0.13& 17.78$\pm$  0.05& 17.50$\pm$  0.06& 16.79$\pm$  0.05&  16.63$\pm$  0.10& 0.83&   12&  9.8& 24.4& 1.8&  17.2    \\
\qq&SDSS J123309$-$002231& 18.56$\pm$  0.12& 17.82$\pm$  0.06& 17.19$\pm$  0.05& 16.89$\pm$  0.05&  16.28$\pm$  0.09& 0.54&$-$14&  9.3& 24.0& 2.2&  18.1    \\
\qq&SDSS J123307$-$003159& 16.88$\pm$  0.06& 16.07$\pm$  0.03& 15.67$\pm$  0.03& 15.44$\pm$  0.03&  14.65$\pm$  0.04& 0.85&   28& 20.5& 24.2& 1.9&  36.9    \\
\qq&SDSS J125004$-$001356& 18.65$\pm$  0.13& 17.59$\pm$  0.05& 17.10$\pm$  0.05& 16.85$\pm$  0.05&  16.86$\pm$  0.11& 0.89&$-$77& 11.3& 24.4& 1.8&  22.4    \\
\qq&SDSS J125323$-$002529& 16.75$\pm$  0.05& 15.69$\pm$  0.02& 14.93$\pm$  0.02& 14.56$\pm$  0.02&  14.41$\pm$  0.04& 0.40&   41& 14.8& 22.8& 1.5&  28.9    \\
\qq&SDSS J125405$-$000604& 17.22$\pm$  0.07& 16.09$\pm$  0.02& 15.46$\pm$  0.02& 15.17$\pm$  0.02&  14.71$\pm$  0.05& 0.81&   10& 14.7& 23.3& 2.3&  36.7    \\
\qq&SDSS J125700$+$010142& 16.33$\pm$  0.05& 15.40$\pm$  0.02& 15.06$\pm$  0.02& 14.84$\pm$  0.02&  14.69$\pm$  0.04& 0.65&$-$16& 18.4& 23.4& 2.1&  42.6    \\
\qq&SDSS J130058$-$000139& 13.48$\pm$  0.01& 12.32$\pm$  0.00& 11.81$\pm$  0.00& 11.54$\pm$  0.00&  11.36$\pm$  0.01& 0.58&   12& 23.3& 20.6& 2.1&  76.9    \\
\qq&SDSS J130243$+$003949& 16.72$\pm$  0.05& 15.33$\pm$  0.02& 14.65$\pm$  0.01& 14.34$\pm$  0.01&  14.01$\pm$  0.02& 0.88&    4&  9.3& 21.5& 2.1&  27.4    \\
\qq&SDSS J130931$+$005125& 15.09$\pm$  0.03& 13.29$\pm$  0.01& 12.47$\pm$  0.01& 12.05$\pm$  0.01&  11.74$\pm$  0.01& 0.61&    8& 17.2& 20.6& 2.6&  63.6    \\
\qq&SDSS J131004$+$005655& 17.67$\pm$  0.09& 16.77$\pm$  0.03& 16.34$\pm$  0.03& 16.00$\pm$  0.03&  15.75$\pm$  0.07& 0.95&   28&  9.3& 23.2& 2.0&  20.1    \\
\qq&SDSS J131201$+$003532& 17.61$\pm$  0.07& 16.89$\pm$  0.04& 16.48$\pm$  0.03& 16.30$\pm$  0.04&  15.85$\pm$  0.06& 0.70&$-$76&  9.2& 23.3& 2.0&  20.9    \\
\qq&SDSS J131215$+$003554& 16.96$\pm$  0.05& 16.06$\pm$  0.03& 15.67$\pm$  0.02& 15.36$\pm$  0.02&  15.16$\pm$  0.04& 0.52&$-$79&  6.9& 21.9& 3.3&  20.7    \\
\qq&SDSS J131244$-$000223& 17.74$\pm$  0.08& 16.72$\pm$  0.03& 16.24$\pm$  0.03& 15.83$\pm$  0.03&  15.54$\pm$  0.06& 0.95&   67&  7.9& 22.7& 2.0&  19.0    \\
\qq&SDSS J131305$-$003540& 17.34$\pm$  0.07& 16.36$\pm$  0.03& 15.41$\pm$  0.02& 15.72$\pm$  0.03&  15.33$\pm$  0.06& 0.85&$-$32& 11.9& 22.8& 1.9&  27.4    \\
\qq&SDSS J131809$+$001322& 16.38$\pm$  0.04& 15.50$\pm$  0.02& 15.11$\pm$  0.02& 14.95$\pm$  0.02&  14.73$\pm$  0.04& 0.83&   20& 11.1& 22.3& 2.0&  28.0    \\
\qq&SDSS J131821$+$002055& 17.75$\pm$  0.07& 16.62$\pm$  0.03& 16.11$\pm$  0.03& 15.71$\pm$  0.03&  15.37$\pm$  0.06& 0.67&   82&  5.2& 21.7& 2.4&  16.4    \\
\qq&SDSS J131821$+$002440& 18.04$\pm$  0.10& 17.44$\pm$  0.05& 16.89$\pm$  0.04& 16.39$\pm$  0.04&  15.52$\pm$  0.07& 0.42&   21&  4.1& 21.9& 3.9&  16.6    \\
\qq&SDSS J132345$+$010231& 17.54$\pm$  0.09& 16.42$\pm$  0.03& 15.87$\pm$  0.03& 15.50$\pm$  0.03&  15.20$\pm$  0.05& 0.70&   83&  7.8& 22.3& 2.0&  20.0    \\
\qq&SDSS J132926$+$005412& 16.61$\pm$  0.06& 15.80$\pm$  0.02& 15.40$\pm$  0.02& 15.25$\pm$  0.02&  14.93$\pm$  0.05& 0.97&   50& 16.5& 23.5& 1.9&  34.7    \\
\qq&SDSS J133031$-$003613& 16.35$\pm$  0.04& 15.31$\pm$  0.02& 14.81$\pm$  0.02& 14.49$\pm$  0.02&  14.23$\pm$  0.03& 0.37&$-$34&  5.2& 20.4& 5.4&  34.3    \\
\qq&SDSS J133305$-$010208& 14.42$\pm$  0.02& 13.03$\pm$  0.01& 12.33$\pm$  0.01& 11.94$\pm$  0.01&  11.68$\pm$  0.01& 0.78&   39& 13.4& 20.0& 3.5&  68.4    \\
\qq&SDSS J133435$-$002109& 16.59$\pm$  0.04& 15.49$\pm$  0.02& 15.11$\pm$  0.02& 14.94$\pm$  0.02&  14.78$\pm$  0.04& 0.53&   38&  5.0& 20.6& 2.7&  21.2    \\
\qq&SDSS J135244$+$000748& 16.47$\pm$  0.04& 15.67$\pm$  0.02& 15.29$\pm$  0.02& 15.17$\pm$  0.02&  15.00$\pm$  0.05& 0.58&$-$43&  5.3& 20.9& 2.3&  20.4    \\
\qq&SDSS J135230$+$002504& 17.63$\pm$  0.08& 16.57$\pm$  0.03& 15.99$\pm$  0.03& 15.57$\pm$  0.03&  15.29$\pm$  0.06& 0.94&$-$51&  4.6& 21.3& 3.0&  18.6    \\
\qq&SDSS J135214$+$003540& 18.07$\pm$  0.09& 16.38$\pm$  0.03& 15.53$\pm$  0.02& 15.07$\pm$  0.02&  14.56$\pm$  0.03& 0.91&   79&  2.3& 19.4& 4.4&  16.5    \\
\qq&SDSS J135943$-$003133& 18.22$\pm$  0.11& 17.37$\pm$  0.04& 17.19$\pm$  0.05& 16.70$\pm$  0.05&  16.67$\pm$  0.10& 0.82&   13&  8.5& 23.8& 2.2&  19.0    \\
\qq&SDSS J135943$-$003424& 17.58$\pm$  0.08& 17.27$\pm$  0.04& 16.62$\pm$  0.04& 16.04$\pm$  0.04&  15.57$\pm$  0.06& 0.78&   29&  2.2& 20.3& 4.8&  13.7    \\
\qq&SDSS J140042$-$003020& 16.26$\pm$  0.04& 15.42$\pm$  0.02& 15.09$\pm$  0.02& 14.97$\pm$  0.02&  14.86$\pm$  0.04& 0.67&   76&  8.2& 21.7& 2.0&  24.3    \\
\qq&SDSS J140327$+$004359& 16.75$\pm$  0.05& 15.39$\pm$  0.02& 14.73$\pm$  0.02& 14.37$\pm$  0.02&  14.06$\pm$  0.02& 0.92&$-$81&  7.7& 21.2& 2.1&  25.6    \\
\qq&SDSS J140344$+$004849& 16.00$\pm$  0.03& 14.91$\pm$  0.01& 14.47$\pm$  0.01& 14.17$\pm$  0.01&  13.97$\pm$  0.02& 0.86&$-$50&  7.2& 20.7& 2.0&  24.8    \\
\qq&SDSS J140320$-$003259& 15.28$\pm$  0.02& 14.28$\pm$  0.01& 13.83$\pm$  0.01& 13.56$\pm$  0.01&  13.35$\pm$  0.02& 0.88&   42&  6.2& 19.8& 2.1&  25.9    \\
\qq&SDSS J140403$+$005347& 16.82$\pm$  0.06& 15.64$\pm$  0.02& 15.26$\pm$  0.02& 14.90$\pm$  0.02&  14.71$\pm$  0.04& 0.81&   76&  5.5& 21.0& 2.1&  19.3    \\
\qq&SDSS J140405$+$005953& 17.09$\pm$  0.07& 16.37$\pm$  0.03& 16.14$\pm$  0.03& 15.98$\pm$  0.03&  15.90$\pm$  0.07& 0.68&   25&  7.5& 22.5& 2.3&  21.7    \\
\qq&SDSS J140831$-$000737& 16.17$\pm$  0.04& 15.20$\pm$  0.02& 14.88$\pm$  0.02& 14.68$\pm$  0.02&  14.33$\pm$  0.04& 0.88&   25&  7.5& 21.2& 3.5&  33.6    \\
\qq&SDSS J143327$-$000708& 16.77$\pm$  0.05& 15.78$\pm$  0.02& 15.49$\pm$  0.02& 15.23$\pm$  0.02&  15.03$\pm$  0.05& 0.83&$-$58& 12.6& 23.0& 1.9&  28.3    \\
\qq&SDSS J143638$+$000702& 17.79$\pm$  0.09& 16.94$\pm$  0.04& 16.52$\pm$  0.04& 16.23$\pm$  0.04&  15.97$\pm$  0.08& 0.59&   71&  7.0& 22.7& 2.1&  17.8    \\
\qq&SDSS J143907$+$003030& 16.81$\pm$  0.05& 15.90$\pm$  0.02& 15.54$\pm$  0.02& 15.32$\pm$  0.02&  15.14$\pm$  0.04& 0.72&   32&  8.9& 22.3& 2.1&  24.5    \\
\qq&SDSS J143960$-$001110& 18.68$\pm$  0.13& 17.95$\pm$  0.06& 17.50$\pm$  0.06& 17.35$\pm$  0.07&  16.76$\pm$  0.12& 0.65&$-$70&  6.7& 23.6& 2.1&  14.4    \\
\qq&SDSS J143940$-$001810& 17.73$\pm$  0.08& 16.78$\pm$  0.03& 16.31$\pm$  0.03& 16.09$\pm$  0.03&  15.61$\pm$  0.07& 0.56&$-$85& 11.1& 23.5& 2.0&  23.8    \\
\qq&SDSS J144056$-$001905& 13.92$\pm$  0.01& 12.35$\pm$  0.00& 11.41$\pm$  0.00& 10.96$\pm$  0.00&  10.60$\pm$  0.01& 0.49&$-$69& 23.2& 20.2& 3.5& 120.6    \\
\qq&SDSS J144103$+$003709& 17.12$\pm$  0.06& 16.33$\pm$  0.03& 15.83$\pm$  0.03& 15.56$\pm$  0.03&  15.33$\pm$  0.05& 0.72&$-$63& 13.0& 23.4& 2.0&  29.2    \\
\qq&SDSS J144148$+$004114& 15.67$\pm$  0.03& 14.67$\pm$  0.01& 14.27$\pm$  0.01& 14.10$\pm$  0.01&  13.97$\pm$  0.02& 0.60&   53& 15.8& 22.3& 2.0&  42.0    \\
\qq&SDSS J144245$-$002103& 15.25$\pm$  0.02& 14.38$\pm$  0.01& 14.02$\pm$  0.01& 13.86$\pm$  0.01&  13.69$\pm$  0.03& 0.37&   25&  8.9& 20.8& 2.4&  32.7    \\
\qq&SDSS J144300$-$002259& 17.24$\pm$  0.06& 16.13$\pm$  0.02& 15.69$\pm$  0.02& 15.47$\pm$  0.03&  15.28$\pm$  0.06& 0.68&$-$32& 10.6& 22.8& 2.2&  27.3    \\
\qq&SDSS J144525$+$001404& 17.55$\pm$  0.07& 16.25$\pm$  0.03& 15.67$\pm$  0.02& 15.31$\pm$  0.02&  15.03$\pm$  0.05& 0.66&   60&  4.8& 21.1& 2.2&  16.2    \\
\qq&SDSS J144856$-$004337& 17.96$\pm$  0.09& 17.01$\pm$  0.04& 15.92$\pm$  0.03& 16.43$\pm$  0.04&  16.05$\pm$  0.08& 0.86&   74& 10.8& 23.1& 2.0&  16.6    \\
\qq&SDSS J144821$-$004827& 17.41$\pm$  0.07& 16.14$\pm$  0.03& 15.51$\pm$  0.02& 15.13$\pm$  0.02&  14.80$\pm$  0.04& 0.58&   71&  4.3& 20.7& 2.5&  16.4    \\
\qq&SDSS J144900$-$003852& 17.94$\pm$  0.09& 16.31$\pm$  0.03& 15.40$\pm$  0.02& 14.96$\pm$  0.02&  14.60$\pm$  0.04& 0.49& $-$1&  2.4& 19.3& 5.2&  20.5    \\
\qq&SDSS J144916$-$004240& 17.85$\pm$  0.08& 16.58$\pm$  0.03& 15.74$\pm$  0.02& 15.33$\pm$  0.03&  14.92$\pm$  0.04& 0.69&   11&  3.0& 20.1& 3.8&  17.4    \\
\qq&SDSS J144909$-$005410& 16.90$\pm$  0.05& 15.86$\pm$  0.02& 15.44$\pm$  0.02& 15.22$\pm$  0.02&  14.97$\pm$  0.05& 0.75&$-$87&  8.7& 22.1& 2.3&  26.0
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrr}
\rotate
\tabletypesize{\tiny \bf}
\tablecaption{Model-dependent photometric parameters of
large-angular-size galaxies identified in the test fields. \label{tbl-4}}
%\footnotesize
%\tiny
\tablewidth{0pt}
\tablehead{
\colhead{SDSS name} & \colhead{$\mu_0^d(g^*)$} & \colhead{$\alpha^d(g^*)$} &
		      \colhead{$\mu_0^b(g^*)$} & \colhead{$\alpha^b(g^*)$} &
		      \colhead{$\mu_0^d(r^*)$} & \colhead{$\alpha^d(r^*)$} &
		      \colhead{$\mu_0^b(r^*)$} & \colhead{$\alpha^b(r^*)$} &
		      \colhead{$\mu_0^d(i^*)$} & \colhead{$\alpha^d(i^*)$} &
		      \colhead{$\mu_0^b(i^*)$} & \colhead{$\alpha^b(i^*)$} \\
		    & \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} \\
  \colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} & \colhead{(5)} &
  \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  & \colhead{(9)} &
  \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)}
}
\startdata
 J095146$+$001950& 21.34$\pm$0.13&   3.43$\pm$0.15& 19.61$\pm$0.14& 0.91$\pm$0.09&  20.78$\pm$0.12&   3.56$\pm$0.15& 18.52$\pm$0.09&   0.95$\pm$0.06&  20.24$\pm$0.13&   3.36$\pm$0.15& 17.98$\pm$0.10&   0.90$\pm$0.06    \\
 J095138$+$002211& 23.28$\pm$0.06&   7.64$\pm$0.22& 23.47$\pm$0.75& 1.07$\pm$0.53&  23.21$\pm$0.08&   8.54$\pm$0.30& 23.02$\pm$0.26&   1.96$\pm$0.46&  23.06$\pm$0.13&   8.84$\pm$0.51& 22.50$\pm$0.28&   1.95$\pm$0.48    \\
 J095938$+$003047& 20.42$\pm$0.08&   2.44$\pm$0.05&               &              &  19.73$\pm$0.07&   2.20$\pm$0.04&               &                &  19.29$\pm$0.10&   2.13$\pm$0.06&               &                    \\
 J095939$+$003227& 23.24$\pm$0.37&   8.39$\pm$0.78& 20.35$\pm$0.03& 1.99$\pm$0.09&  22.68$\pm$0.39&   8.07$\pm$0.78& 19.48$\pm$0.02&   1.87$\pm$0.07&  21.82$\pm$0.27&   7.47$\pm$0.47& 18.98$\pm$0.02&   1.67$\pm$0.07    \\
 J095939$+$003511& 22.36$\pm$0.29&   5.22$\pm$0.36&               &              &  21.75$\pm$0.27&   5.18$\pm$0.34&               &                &  21.05$\pm$0.15&   5.79$\pm$0.22&               &                    \\
 J095959$+$003816& 22.06$\pm$0.23&   3.51$\pm$0.21&               &              &  21.68$\pm$0.25&   3.87$\pm$0.28&               &                &  21.47$\pm$0.34&   3.80$\pm$0.37&               &                    \\
 J095930$-$003745& 21.11$\pm$0.05&   2.64$\pm$0.05&               &              &  20.41$\pm$0.06&   2.48$\pm$0.06&               &                &  19.99$\pm$0.07&   2.44$\pm$0.06&               &                    \\
 J100439$+$001653& 22.26$\pm$0.15&   5.05$\pm$0.29& 19.78$\pm$0.13& 1.13$\pm$0.09&  20.64$\pm$0.07&   3.29$\pm$0.09& 18.68$\pm$0.10&   0.75$\pm$0.04&  21.14$\pm$0.15&   5.28$\pm$0.31& 18.56$\pm$0.15&   1.07$\pm$0.10    \\
 J100440$+$001942& 21.96$\pm$0.08&   3.17$\pm$0.09&               &              &  21.41$\pm$0.10&   3.26$\pm$0.11& 20.77$\pm$0.29&   0.56$\pm$0.15&  21.05$\pm$0.15&   3.19$\pm$0.16& 20.27$\pm$0.27&   0.65$\pm$0.17    \\
 J100440$+$002211& 22.38$\pm$0.19&   5.90$\pm$0.41& 19.17$\pm$0.10& 1.23$\pm$0.08&  21.47$\pm$0.20&   5.65$\pm$0.43& 18.22$\pm$0.11&   1.15$\pm$0.08&  21.04$\pm$0.17&   5.54$\pm$0.35& 17.84$\pm$0.10&   1.15$\pm$0.07    \\
 J101114$+$002646& 22.08$\pm$0.28&   3.59$\pm$0.31& 21.26$\pm$0.19& 1.20$\pm$0.28&  21.51$\pm$0.16&   4.35$\pm$0.27& 20.10$\pm$0.08&   1.23$\pm$0.12&  20.79$\pm$0.16&   3.85$\pm$0.20& 19.83$\pm$0.13&   1.14$\pm$0.16    \\
 J101117$+$002632& 21.00$\pm$0.04&   8.33$\pm$0.01& 19.99$\pm$0.49& 0.83$\pm$0.23&  20.39$\pm$0.01&   8.73$\pm$0.16& 19.31$\pm$0.29&   0.86$\pm$0.13&  20.28$\pm$0.01&   9.85$\pm$0.20& 19.24$\pm$0.19&   1.47$\pm$0.15    \\
 J101142$+$003520& 20.99$\pm$0.06&   2.59$\pm$0.06&               &              &  20.23$\pm$0.06&   2.27$\pm$0.05&               &                &  19.93$\pm$0.10&   2.34$\pm$0.09&               &                    \\
 J103135$-$005624& 21.73$\pm$0.03&   5.43$\pm$0.09&               &              &  21.08$\pm$0.04&   4.97$\pm$0.10&               &                &  20.70$\pm$0.04&   4.67$\pm$0.09&               &                    \\
 J103339$-$003939& 22.47$\pm$0.06&   5.16$\pm$0.16&               &              &  21.92$\pm$0.05&   4.78$\pm$0.12&               &                &  21.59$\pm$0.04&   4.68$\pm$0.10&               &                    \\
 J103825$-$000104& 22.50$\pm$0.13&   5.74$\pm$0.35& 21.70$\pm$0.19& 1.50$\pm$0.25&  22.11$\pm$0.12&   5.94$\pm$0.34& 21.07$\pm$0.15&   1.52$\pm$0.20&  21.85$\pm$0.15&   5.93$\pm$0.42& 20.77$\pm$0.18&   1.46$\pm$0.22    \\
 J104406$-$005744& 22.24$\pm$0.06&   5.50$\pm$0.26&               &              &  21.84$\pm$0.05&   5.61$\pm$0.19&               &                &  21.54$\pm$0.04&   5.07$\pm$0.13&               &                    \\
 J104509$+$000433& 22.23$\pm$0.11&   5.30$\pm$0.21& 20.33$\pm$0.11& 1.12$\pm$0.10&  21.52$\pm$0.10&   5.31$\pm$0.21& 19.06$\pm$0.08&   1.03$\pm$0.06&  21.18$\pm$0.14&   4.92$\pm$0.35& 18.47$\pm$0.09&   0.98$\pm$0.06    \\
 J104504$+$000617& 21.08$\pm$0.05&   7.10$\pm$0.23& 19.17$\pm$0.14& 0.96$\pm$0.08&  20.40$\pm$0.05&   6.53$\pm$0.19& 18.14$\pm$0.08&   0.98$\pm$0.05&  20.17$\pm$0.05&   7.05$\pm$0.19& 17.65$\pm$0.09&   1.03$\pm$0.05    \\
 J104614$+$000300& 20.37$\pm$0.15&   3.49$\pm$0.16& 19.54$\pm$0.16& 1.16$\pm$0.18&  20.50$\pm$0.14&   3.91$\pm$0.19& 18.89$\pm$0.11&   1.15$\pm$0.10&  20.40$\pm$0.15&   4.08$\pm$0.21& 18.58$\pm$0.10&   1.19$\pm$0.09    \\
 J104819$-$000119& 21.17$\pm$0.06&   3.60$\pm$0.11& 21.27$\pm$0.47& 0.64$\pm$0.24&  20.68$\pm$0.19&   3.80$\pm$0.22& 20.55$\pm$0.36&   0.94$\pm$0.42&  21.15$\pm$0.59&   5.63$\pm$0.75& 19.93$\pm$0.14&   1.59$\pm$0.46    \\
 J110548$-$000209& 21.64$\pm$0.03&  75.31$\pm$0.50&               &              &  21.13$\pm$0.03&  77.55$\pm$0.56&               &                &  20.69$\pm$0.03&  74.91$\pm$0.60&               &                    \\
 J110546$-$000813& 21.26$\pm$0.05&   3.99$\pm$0.07&               &              &  20.59$\pm$0.04&   3.62$\pm$0.07&               &                &  20.34$\pm$0.05&   3.60$\pm$0.08&               &                    \\
 J110535$-$000946& 20.49$\pm$0.03&   3.50$\pm$0.05&               &              &  19.76$\pm$0.02&   3.37$\pm$0.03&               &                &  19.39$\pm$0.02&   3.39$\pm$0.04&               &                    \\
 J110646$+$001524& 22.11$\pm$0.17&   4.17$\pm$0.19& 18.47$\pm$0.05& 1.01$\pm$0.03&  20.97$\pm$0.10&   3.82$\pm$0.13& 17.36$\pm$0.04&   0.90$\pm$0.02&  20.69$\pm$0.13&   4.12$\pm$0.17& 16.95$\pm$0.04&   0.91$\pm$0.02    \\
 J110655$-$001845& 21.80$\pm$0.03&   4.70$\pm$0.07&               &              &  21.25$\pm$0.04&   3.99$\pm$0.07&               &                &  21.12$\pm$0.05&   4.39$\pm$0.10&               &                    \\
 J110708$+$002152& 23.12$\pm$0.07&   3.91$\pm$0.14&               &              &  22.69$\pm$0.07&   3.55$\pm$0.13&               &                &  22.45$\pm$0.19&   7.41$\pm$0.54&               &                    \\
 J110840$+$001602& 20.40$\pm$0.05&   4.72$\pm$0.06& 18.82$\pm$0.36& 0.36$\pm$0.09&  19.64$\pm$0.06&   4.61$\pm$0.07& 18.17$\pm$0.28&   0.41$\pm$0.09&  19.31$\pm$0.07&   4.81$\pm$0.07& 18.01$\pm$0.17&   0.52$\pm$0.09    \\
 J110839$+$001703& 21.14$\pm$0.09&   3.73$\pm$0.10& 18.50$\pm$0.05& 1.03$\pm$0.03&  20.20$\pm$0.08&   3.58$\pm$0.09& 17.52$\pm$0.05&   0.94$\pm$0.03&  19.90$\pm$0.10&   3.72$\pm$0.12& 17.12$\pm$0.06&   0.96$\pm$0.04    \\
 J110841$+$002331& 21.13$\pm$0.10&   4.61$\pm$0.12&               &              &  20.76$\pm$0.22&   4.65$\pm$0.23&               &                &  20.56$\pm$0.17&   4.84$\pm$0.19&               &                    \\
 J111050$+$011232& 22.60$\pm$0.07&   5.69$\pm$0.13&               &              &  21.18$\pm$0.06&   4.90$\pm$0.14&               &                &  21.12$\pm$0.04&   5.09$\pm$0.09&               &                    \\
 J111104$+$010525& 21.45$\pm$0.10&   3.05$\pm$0.08& 20.54$\pm$0.28& 0.47$\pm$0.13&  20.67$\pm$0.16&   2.97$\pm$0.12& 19.40$\pm$0.17&   0.57$\pm$0.12&  20.24$\pm$0.14&   2.86$\pm$0.10& 19.04$\pm$0.13&   0.60$\pm$0.11    \\
 J111117$+$010914& 22.96$\pm$0.15&   4.64$\pm$0.22& 20.36$\pm$0.09& 1.17$\pm$0.07&  21.76$\pm$0.13&   3.88$\pm$0.16& 19.25$\pm$0.07&   0.98$\pm$0.05&  21.32$\pm$0.13&   3.69$\pm$0.14& 18.80$\pm$0.07&   1.00$\pm$0.05    \\
 J111612$+$005935& 21.73$\pm$0.07&   2.62$\pm$0.08&               &              &  20.85$\pm$0.09&   2.38$\pm$0.12&               &                &  20.49$\pm$0.08&   2.59$\pm$0.09&               &                    \\
 J111849$+$003709& 19.63$\pm$0.10&   2.95$\pm$0.08&               &              &  18.95$\pm$0.02&   3.03$\pm$0.03&               &                &  18.60$\pm$0.02&   2.90$\pm$0.02&               &                    \\
 J111916$+$003241& 21.48$\pm$0.12&   3.46$\pm$0.14& 21.13$\pm$0.14& 1.10$\pm$0.19&  20.50$\pm$0.07&   3.22$\pm$0.07& 19.94$\pm$0.09&   0.90$\pm$0.09&  20.27$\pm$0.08&   3.51$\pm$0.09& 19.29$\pm$0.07&   1.01$\pm$0.08    \\
 J112418$+$003837& 20.57$\pm$0.07&   4.70$\pm$0.12& 19.07$\pm$0.07& 1.04$\pm$0.07&  20.30$\pm$0.06&   4.97$\pm$0.09& 18.64$\pm$0.04&   1.18$\pm$0.05&  20.43$\pm$0.11&   6.78$\pm$0.20& 18.41$\pm$0.06&   1.30$\pm$0.08    \\
 J112409$+$004201& 20.91$\pm$0.12&   5.64$\pm$0.14& 20.73$\pm$0.17& 1.16$\pm$0.34&  20.31$\pm$0.08&   5.26$\pm$0.09& 19.81$\pm$0.08&   1.17$\pm$0.15&  20.03$\pm$0.13&   5.32$\pm$0.14& 19.38$\pm$0.11&   1.20$\pm$0.22    \\
 J112712$-$005940& 21.71$\pm$0.03&  10.45$\pm$0.13&               &              &  21.43$\pm$0.03&  10.95$\pm$0.14&               &                &  21.11$\pm$0.03&  10.75$\pm$0.16&               &                    \\
 J112829$+$000838& 22.09$\pm$0.07&   2.94$\pm$0.16&               &              &  21.47$\pm$0.05&   3.26$\pm$0.10&               &                &  21.12$\pm$0.04&   3.22$\pm$0.09&               &                    \\
 J113158$-$000301& 21.79$\pm$0.08&   5.92$\pm$0.12& 21.58$\pm$0.76& 0.45$\pm$0.31&  21.11$\pm$0.04&   5.87$\pm$0.08& 20.09$\pm$0.64&   0.34$\pm$0.14&  20.76$\pm$0.04&   5.60$\pm$0.11& 20.36$\pm$0.41&   0.53$\pm$0.18    \\
 J113256$-$004024& 22.77$\pm$0.24&   3.36$\pm$0.26& 21.76$\pm$0.16& 1.03$\pm$0.20&  21.57$\pm$0.15&   3.36$\pm$0.17& 20.32$\pm$0.12&   0.93$\pm$0.12&  21.05$\pm$0.13&   3.35$\pm$0.14& 19.83$\pm$0.13&   0.91$\pm$0.11    \\
 J113245$-$004428& 22.16$\pm$0.36&   6.39$\pm$0.60&               &              &  21.66$\pm$0.34&   5.83$\pm$0.49&               &                &  21.44$\pm$0.44&   6.28$\pm$0.71&               &                    \\
 J113457$-$004514& 22.02$\pm$0.02&   5.69$\pm$0.06&               &              &  21.56$\pm$0.02&   5.12$\pm$0.07&               &                &  21.31$\pm$0.04&   5.03$\pm$0.11&               &                    \\
 J120148$-$010802& 23.47$\pm$0.34&   5.35$\pm$0.73& 20.76$\pm$0.05& 1.50$\pm$0.09&  22.44$\pm$0.14&   5.41$\pm$0.33& 19.51$\pm$0.03&   1.30$\pm$0.04&  22.34$\pm$0.16&   6.38$\pm$0.50& 19.18$\pm$0.03&   1.42$\pm$0.04    \\
 J120140$-$011213& 24.27$\pm$0.08&   8.87$\pm$0.30&               &              &  23.83$\pm$0.10&   8.76$\pm$0.40&               &                &  23.61$\pm$0.11&   8.73$\pm$0.50&               &                    \\
 J120804$+$004153& 21.02$\pm$0.10&   3.47$\pm$0.08&               &              &  20.69$\pm$0.16&   3.54$\pm$0.14&               &                &  20.54$\pm$0.13&   3.89$\pm$0.12&               &                    \\
 J121243$+$005854& 24.22$\pm$0.06&   6.43$\pm$0.27&               &              &  23.64$\pm$0.07&   5.68$\pm$0.27&               &                &  23.19$\pm$0.08&   5.23$\pm$0.25&               &                    \\
 J121203$-$003621& 21.54$\pm$0.38&   4.55$\pm$0.55& 19.62$\pm$0.24& 1.08$\pm$0.25&  21.07$\pm$0.16&   4.23$\pm$0.21& 20.05$\pm$0.19&   1.06$\pm$0.21&  20.82$\pm$0.19&   4.22$\pm$0.25& 20.15$\pm$0.30&   1.07$\pm$0.35    \\
 J121500$-$005506& 22.31$\pm$0.11&   3.37$\pm$0.12& 20.41$\pm$0.10& 0.84$\pm$0.07&  21.69$\pm$0.12&   3.75$\pm$0.15& 19.23$\pm$0.09&   0.84$\pm$0.05&  21.01$\pm$0.13&   3.12$\pm$0.14& 18.87$\pm$0.08&   0.82$\pm$0.05    \\
 J121526$-$005622& 24.08$\pm$0.48&   6.20$\pm$1.14& 20.73$\pm$0.40& 0.63$\pm$0.16&  23.38$\pm$0.17&   7.34$\pm$0.55& 19.66$\pm$0.15&   0.57$\pm$0.05&  23.30$\pm$0.19&   5.65$\pm$0.31& 19.47$\pm$0.09&   0.67$\pm$0.04    \\
 J121502$-$010212& 22.64$\pm$0.17&   4.50$\pm$0.25& 22.11$\pm$0.41& 1.05$\pm$0.38&  22.09$\pm$0.13&   4.36$\pm$0.28& 21.17$\pm$0.35&   0.85$\pm$0.21&  21.70$\pm$0.12&   3.87$\pm$0.19& 20.96$\pm$0.41&   0.83$\pm$0.23    \\
 J121604$+$011049& 19.72$\pm$0.02&   2.58$\pm$0.04&               &              &  18.99$\pm$0.04&   2.45$\pm$0.06&               &                &  18.63$\pm$0.03&   2.51$\pm$0.06&               &                    \\
 J121925$+$001244& 22.53$\pm$0.04&   6.06$\pm$0.11&               &              &  22.30$\pm$0.04&   6.29$\pm$0.13&               &                &  22.15$\pm$0.08&   6.45$\pm$0.24&               &                    \\
 J122034$+$004714& 22.31$\pm$0.05&  10.56$\pm$0.15&               &              &  21.86$\pm$0.05&  10.82$\pm$0.17&               &                &  21.69$\pm$0.11&  11.14$\pm$0.25&               &                    \\
 J122342$-$001526& 23.63$\pm$0.04&   6.58$\pm$0.13&               &              &  23.16$\pm$0.07&   6.62$\pm$0.23&               &                &  23.31$\pm$0.08&   8.95$\pm$0.50&               &                    \\
 J122427$+$000910& 21.32$\pm$0.15&   6.80$\pm$0.26& 19.91$\pm$0.12& 1.29$\pm$0.19&  20.55$\pm$0.12&   6.49$\pm$0.21& 18.99$\pm$0.09&   1.28$\pm$0.13&  20.25$\pm$0.15&   7.06$\pm$0.23& 18.52$\pm$0.10&   1.28$\pm$0.15    \\
 J122404$+$011123& 20.81$\pm$0.11&   4.95$\pm$0.14& 18.73$\pm$0.10& 0.86$\pm$0.07&  20.31$\pm$0.11&   5.18$\pm$0.14& 18.57$\pm$0.08&   1.01$\pm$0.08&  20.16$\pm$0.11&   5.48$\pm$0.16& 18.57$\pm$0.07&   1.21$\pm$0.09    \\
 J122411$+$011247& 21.48$\pm$0.31&   5.75$\pm$0.40&               &              &  20.81$\pm$0.44&   5.38$\pm$0.50&               &                &  20.45$\pm$0.32&   5.67$\pm$0.41&               &                    \\
 J122619$+$010112& 21.64$\pm$0.03&   4.39$\pm$0.07&               &              &  21.44$\pm$0.03&   4.72$\pm$0.07&               &                &  21.21$\pm$0.03&   4.64$\pm$0.09&               &                    \\
 J122654$-$005239& 20.67$\pm$0.03&   9.55$\pm$0.09& 18.52$\pm$0.03& 2.23$\pm$0.04&  20.00$\pm$0.03&   9.57$\pm$0.09& 17.56$\pm$0.03&   2.03$\pm$0.04&  19.71$\pm$0.03&  10.04$\pm$0.11& 17.03$\pm$0.03&   1.93$\pm$0.04    \\
 J122610$-$010923& 23.17$\pm$0.34&   5.00$\pm$0.53&               &              &  21.62$\pm$0.25&   3.32$\pm$0.18&               &                &  21.40$\pm$0.11&   3.69$\pm$0.09&               &                    \\
 J122704$-$005421& 20.77$\pm$0.03&   6.45$\pm$0.09&               &              &  20.58$\pm$0.02&   6.85$\pm$0.08&               &                &  20.52$\pm$0.02&   7.30$\pm$0.08&               &                    \\
 J122903$+$000614& 22.92$\pm$0.06&   9.34$\pm$0.20&               &              &  22.45$\pm$0.07&   9.85$\pm$0.25&               &                &  22.35$\pm$0.07&  10.77$\pm$0.30&               &                    \\
 J122902$+$001159& 22.68$\pm$0.40&   3.25$\pm$0.38& 20.26$\pm$0.11& 1.09$\pm$0.11&  21.88$\pm$0.30&   3.39$\pm$0.32& 19.09$\pm$0.09&   1.03$\pm$0.07&  21.93$\pm$0.20&   4.61$\pm$0.35& 18.60$\pm$0.08&   1.06$\pm$0.05    \\
 J122912$+$004903& 22.47$\pm$0.08&   7.77$\pm$0.26& 19.19$\pm$0.18& 0.71$\pm$0.07&  21.75$\pm$0.08&   7.15$\pm$0.28& 18.47$\pm$0.13&   0.76$\pm$0.05&  21.39$\pm$0.07&   7.05$\pm$0.19& 18.05$\pm$0.11&   0.78$\pm$0.04    \\
 J122921$+$010324& 20.88$\pm$0.08&   5.63$\pm$0.19& 19.38$\pm$0.20& 0.84$\pm$0.12&  20.39$\pm$0.08&   5.74$\pm$0.15& 19.01$\pm$0.13&   1.03$\pm$0.12&  20.14$\pm$0.11&   5.73$\pm$0.17& 18.86$\pm$0.13&   1.14$\pm$0.15    \\
 J122932$+$010608& 22.00$\pm$0.25&   3.63$\pm$0.29& 18.68$\pm$0.10& 0.96$\pm$0.06&  21.13$\pm$0.25&   3.72$\pm$0.31& 17.78$\pm$0.11&   0.96$\pm$0.06&  20.89$\pm$0.27&   3.88$\pm$0.35& 17.45$\pm$0.11&   0.99$\pm$0.06    \\
 J123141$+$005733& 22.23$\pm$0.35&   2.95$\pm$0.28& 20.67$\pm$0.12& 1.09$\pm$0.15&  22.46$\pm$0.27&   4.05$\pm$0.36& 19.88$\pm$0.04&   1.31$\pm$0.06&  22.54$\pm$0.21&   5.39$\pm$0.48& 19.52$\pm$0.04&   1.38$\pm$0.05    \\
 J123309$-$002231& 23.73$\pm$0.07&   6.11$\pm$0.18&               &              &  23.14$\pm$0.07&   6.35$\pm$0.21&               &                &  22.82$\pm$0.07&   6.35$\pm$0.20&               &                    \\
 J125405$-$000604& 23.53$\pm$0.12&  11.56$\pm$0.50& 22.17$\pm$0.07& 3.36$\pm$0.25&  22.80$\pm$0.12&  11.10$\pm$0.48& 21.95$\pm$0.08&   3.52$\pm$0.35&  22.45$\pm$0.12&  10.85$\pm$0.44& 21.75$\pm$0.01&   3.38$\pm$0.34    \\
 J125700$+$010142& 23.05$\pm$0.08&  14.35$\pm$0.51& 22.23$\pm$0.18& 2.45$\pm$0.36&  22.48$\pm$0.09&  12.58$\pm$0.42& 21.82$\pm$0.17&   2.46$\pm$0.35&  22.33$\pm$0.09&  13.11$\pm$0.47& 21.48$\pm$0.17&   2.46$\pm$0.34    \\
 J130058$-$000139& 20.14$\pm$0.02&  13.39$\pm$0.11& 19.58$\pm$0.11& 2.12$\pm$0.20&  19.64$\pm$0.02&  13.96$\pm$0.09& 19.22$\pm$0.09&   2.53$\pm$0.21&  19.31$\pm$0.02&  13.30$\pm$0.09& 19.08$\pm$0.09&   2.57$\pm$0.23    \\
 J130243$+$003949& 21.38$\pm$0.13&   5.04$\pm$0.23& 19.75$\pm$0.16& 0.98$\pm$0.13&  20.81$\pm$0.10&   5.81$\pm$0.16& 19.13$\pm$0.09&   1.11$\pm$0.10&  20.40$\pm$0.14&   5.36$\pm$0.25& 18.68$\pm$0.12&   1.10$\pm$0.13    \\
 J130931$+$005125& 20.92$\pm$0.06&  11.75$\pm$0.26& 17.79$\pm$0.07& 1.37$\pm$0.06&  19.56$\pm$0.08&  10.07$\pm$0.18& 16.77$\pm$0.03&   1.11$\pm$0.04&  19.09$\pm$0.13&  10.81$\pm$0.25& 16.28$\pm$0.07&   1.06$\pm$0.07    \\
 J131004$+$005655& 22.60$\pm$0.03&   6.02$\pm$0.10&               &              &  21.97$\pm$0.04&   5.25$\pm$0.13&               &                &  21.90$\pm$0.03&   6.47$\pm$0.14&               &                    \\
 J131201$+$003532& 22.56$\pm$0.02&   5.29$\pm$0.08&               &              &  22.11$\pm$0.04&   5.07$\pm$0.13&               &                &  22.22$\pm$0.05&   6.66$\pm$0.16&               &                    \\
 J131215$+$003554& 22.20$\pm$0.40&   4.92$\pm$0.45& 20.54$\pm$0.09& 1.44$\pm$0.22&  21.64$\pm$0.18&   4.92$\pm$0.20& 19.88$\pm$0.05&   1.26$\pm$0.10&  21.20$\pm$0.22&   4.76$\pm$0.24& 19.53$\pm$0.08&   1.18$\pm$0.14    \\
 J131244$-$000223& 22.24$\pm$0.07&   5.13$\pm$0.17&               &              &  21.85$\pm$0.29&   5.57$\pm$0.53& 21.73$\pm$0.83&   0.96$\pm$0.90&  21.94$\pm$0.25&   7.21$\pm$0.68& 21.26$\pm$0.17&   1.46$\pm$0.40    \\
 J131305$-$003540& 22.39$\pm$0.14&   6.65$\pm$0.30& 22.01$\pm$0.32& 1.19$\pm$0.42&  21.79$\pm$0.17&   5.80$\pm$0.29& 21.23$\pm$0.35&   1.13$\pm$0.42&  21.41$\pm$0.21&   5.12$\pm$0.30& 21.06$\pm$0.48&   1.10$\pm$0.57    \\
 J131809$+$001322& 21.62$\pm$0.08&   5.76$\pm$0.24& 21.11$\pm$0.25& 1.01$\pm$0.24&  21.28$\pm$0.06&   5.72$\pm$0.15& 20.65$\pm$0.10&   1.37$\pm$0.14&  21.08$\pm$0.07&   5.69$\pm$0.16& 20.40$\pm$0.10&   1.43$\pm$0.15    \\
 J131821$+$002055& 21.34$\pm$0.04&   3.77$\pm$0.07&               &              &  20.72$\pm$0.14&   3.23$\pm$0.14&               &                &  20.77$\pm$0.09&   4.09$\pm$0.12& 19.93$\pm$0.11&   1.26$\pm$0.12    \\
 J131821$+$002440& 23.55$\pm$0.10&   5.66$\pm$0.25& 21.07$\pm$0.08& 1.09$\pm$0.06&  23.23$\pm$0.10&   5.92$\pm$0.28& 19.94$\pm$0.05&   1.02$\pm$0.04&  22.96$\pm$0.13&   6.65$\pm$0.43& 19.47$\pm$0.07&   1.01$\pm$0.04    \\
 J132345$+$010231& 22.64$\pm$0.34&   5.32$\pm$0.43& 20.49$\pm$0.27& 0.88$\pm$0.21&  21.95$\pm$0.78&   4.75$\pm$1.12& 19.29$\pm$0.31&   0.91$\pm$0.26&  21.91$\pm$0.96&   5.50$\pm$1.21& 18.92$\pm$0.19&   1.06$\pm$0.23    \\
 J132926$+$005412& 23.03$\pm$0.04&  12.48$\pm$0.33&               &              &  22.52$\pm$0.04&  11.67$\pm$0.29&               &                &  22.32$\pm$0.03&  12.03$\pm$0.24&               &                    \\
 J133305$-$010208& 21.39$\pm$0.28&  12.71$\pm$1.65& 17.28$\pm$0.07& 1.58$\pm$0.07&  20.55$\pm$0.01&  12.24$\pm$0.84& 16.25$\pm$0.05&   1.50$\pm$0.03&  20.39$\pm$0.01&  12.88$\pm$0.93& 15.85$\pm$0.05&   1.56$\pm$0.04    \\
 J133435$-$002109& 20.50$\pm$0.04&   3.80$\pm$0.05&               &              &  20.02$\pm$0.03&   3.74$\pm$0.03&               &                &  19.89$\pm$0.02&   3.85$\pm$0.03&               &                    \\
 J135244$+$000748& 21.36$\pm$0.14&   4.02$\pm$0.13&               &              &  20.94$\pm$0.14&   3.83$\pm$0.13&               &                &  19.57$\pm$0.07&   3.23$\pm$0.05&               &                    \\
 J135230$+$002504& 22.37$\pm$0.14&   5.44$\pm$0.20& 20.16$\pm$0.06& 1.17$\pm$0.07&  21.43$\pm$0.21&   4.14$\pm$0.21& 19.08$\pm$0.07&   1.11$\pm$0.08&  21.31$\pm$0.10&   5.15$\pm$0.21& 18.59$\pm$0.08&   1.11$\pm$0.05    \\
 J135214$+$003540& 22.38$\pm$0.32&   4.43$\pm$0.45& 18.35$\pm$0.10& 0.92$\pm$0.05&  21.22$\pm$0.30&   3.72$\pm$0.36& 17.40$\pm$0.10&   0.87$\pm$0.05&  21.23$\pm$0.27&   5.12$\pm$0.45& 17.01$\pm$0.09&   0.91$\pm$0.05    \\
 J135943$-$003133& 23.26$\pm$0.03&   5.99$\pm$0.13&               &              &  22.87$\pm$0.07&   5.83$\pm$0.22&               &                &  22.73$\pm$0.09&   6.90$\pm$0.34&               &                    \\
 J135943$-$003424& 23.10$\pm$0.14&   3.90$\pm$0.20& 18.72$\pm$0.10& 0.57$\pm$0.03&  21.98$\pm$0.08&   3.60$\pm$0.10& 18.58$\pm$0.07&   0.62$\pm$0.02&  21.92$\pm$0.11&   4.69$\pm$0.21& 18.21$\pm$0.09&   0.68$\pm$0.03    \\
 J140042$-$003020& 21.04$\pm$0.04&   4.86$\pm$0.09&               &              &  20.61$\pm$0.03&   4.68$\pm$0.13&               &                &  20.42$\pm$0.02&   4.70$\pm$0.07&               &                    \\
 J140327$+$004359& 21.39$\pm$0.51&   4.78$\pm$0.51& 20.34$\pm$0.22& 0.88$\pm$0.44&  20.49$\pm$0.25&   5.38$\pm$0.44& 19.42$\pm$0.42&   0.73$\pm$0.34&  20.46$\pm$0.25&   5.20$\pm$0.29& 18.98$\pm$0.06&   1.01$\pm$0.14    \\
 J140344$+$004849& 20.08$\pm$0.01&   3.94$\pm$0.03&               &              &  20.06$\pm$0.30&   4.57$\pm$0.26& 19.74$\pm$0.14&   1.66$\pm$0.49&  19.53$\pm$0.16&   4.18$\pm$0.14& 19.29$\pm$0.14&   1.32$\pm$0.32    \\
 J140320$-$003259& 19.82$\pm$0.26&   4.10$\pm$0.21& 18.54$\pm$0.17& 1.02$\pm$0.23&  19.43$\pm$0.40&   4.17$\pm$0.32& 17.97$\pm$0.12&   1.19$\pm$0.26&  19.76$\pm$0.30&   5.09$\pm$0.35& 17.67$\pm$0.07&   1.49$\pm$0.12    \\
 J140403$+$005347& 20.40$\pm$0.04&   3.11$\pm$0.06&               &              &  19.81$\pm$0.06&   3.09$\pm$0.08&               &                &  19.55$\pm$0.05&   3.19$\pm$0.04&               &                    \\
 J140405$+$005953& 22.06$\pm$0.14&   5.38$\pm$0.18& 20.74$\pm$0.13& 1.30$\pm$0.17&  21.77$\pm$0.18&   4.98$\pm$0.26& 20.37$\pm$0.17&   1.22$\pm$0.21&  21.95$\pm$0.13&   6.56$\pm$0.23& 20.23$\pm$0.10&   1.36$\pm$0.14    \\
 J143327$-$000708& 22.86$\pm$0.27&   8.85$\pm$0.79& 21.04$\pm$0.17& 1.76$\pm$0.32&  22.57$\pm$0.37&   8.84$\pm$1.03& 20.70$\pm$0.14&   1.96$\pm$0.36&  22.38$\pm$0.42&   9.24$\pm$1.27& 20.41$\pm$0.17&   1.90$\pm$0.40    \\
 J143638$+$000702& 22.08$\pm$0.07&   4.39$\pm$0.15&               &              &  21.52$\pm$0.08&   4.29$\pm$0.16&               &                &  21.52$\pm$0.09&   4.96$\pm$0.18& 21.01$\pm$0.41&   1.00$\pm$0.28    \\
 J143907$+$003030& 21.48$\pm$0.05&   5.03$\pm$0.16& 22.00$\pm$1.05& 0.69$\pm$0.46&  21.24$\pm$0.10&   5.29$\pm$0.24& 20.92$\pm$0.25&   1.30$\pm$0.29&  21.24$\pm$0.15&   5.74$\pm$0.29& 20.60$\pm$0.14&   1.81$\pm$0.31    \\
 J144056$-$001905& 21.44$\pm$0.02&  22.76$\pm$0.20& 18.75$\pm$0.03& 3.88$\pm$0.07&  20.48$\pm$0.02&  21.42$\pm$0.19& 17.54$\pm$0.03&   3.64$\pm$0.06&  19.95$\pm$0.02&  20.77$\pm$0.19& 16.93$\pm$0.03&   3.60$\pm$0.05    \\
 J144103$+$003709& 22.82$\pm$0.04&   7.43$\pm$0.14& 21.95$\pm$0.24& 0.70$\pm$0.14&  22.46$\pm$0.05&   8.44$\pm$0.23& 21.80$\pm$0.34&   0.75$\pm$0.22&  22.16$\pm$0.04&   8.19$\pm$0.19& 21.85$\pm$4.47&   0.31$\pm$0.78    \\
 J144245$-$002103& 20.09$\pm$0.02&   5.54$\pm$0.05&               &              &  19.74$\pm$0.02&   5.54$\pm$0.06&               &                &  19.61$\pm$0.02&   5.63$\pm$0.05&               &                    \\
 J144525$+$001404& 20.83$\pm$0.04&   3.22$\pm$0.09&               &              &  20.04$\pm$0.05&   2.93$\pm$0.11&               &                &  19.70$\pm$0.04&   3.08$\pm$0.08&               &                    \\
 J144856$-$004337& 22.60$\pm$0.11&   4.52$\pm$0.12& 22.17$\pm$0.13& 1.04$\pm$0.20&  22.12$\pm$0.18&   4.50$\pm$0.22& 21.60$\pm$0.21&   1.02$\pm$0.32&  21.85$\pm$0.24&   4.40$\pm$0.27& 21.31$\pm$0.26&   1.04$\pm$0.41    \\
 J144821$-$004827& 20.45$\pm$0.08&   3.15$\pm$0.08&               &              &  19.60$\pm$0.04&   2.88$\pm$0.05&               &                &  19.15$\pm$0.04&   2.77$\pm$0.05&               &                    \\
 J144900$-$003852& 22.44$\pm$0.16&   4.36$\pm$0.21& 18.99$\pm$0.07& 1.04$\pm$0.04&  21.71$\pm$0.18&   4.65$\pm$0.31& 18.07$\pm$0.07&   1.04$\pm$0.04&  21.15$\pm$0.12&   4.58$\pm$0.18& 17.62$\pm$0.06&   1.01$\pm$0.04    \\
 J144916$-$004240& 22.28$\pm$0.13&   4.01$\pm$0.17& 19.65$\pm$0.04& 1.15$\pm$0.04&  21.36$\pm$0.14&   3.98$\pm$0.20& 18.74$\pm$0.05&   1.06$\pm$0.04&  20.38$\pm$0.07&   3.12$\pm$0.06& 18.25$\pm$0.03&   0.94$\pm$0.03    \\
 J144909$-$005410& 21.75$\pm$0.08&   6.04$\pm$0.18& 21.71$\pm$0.52& 0.90$\pm$0.42&  21.33$\pm$0.06&   6.00$\pm$0.13& 21.06$\pm$0.19&   1.17$\pm$0.21&  20.97$\pm$0.07&   5.58$\pm$0.15& 20.94$\pm$0.28&   1.14$\pm$0.33
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\rotate
\tabletypesize{\small \bf}
\tablecaption{Model-dependent photometric parameters of
large-angular-size galaxies with S\'ersic profiles
identified in the test fields.
\label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{SDSS name} & \colhead{$\mu_0(g^*)$} & \colhead{$\alpha(g^*)$} & \colhead{$n(g^*)$}&
		      \colhead{$\mu_0(r^*)$} & \colhead{$\alpha(r^*)$} & \colhead{$n(r^*)$}&
		      \colhead{$\mu_0(i^*)$} & \colhead{$\alpha(i^*)$} & \colhead{$n(i^*)$}   \\
		    & \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} & &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} & &
		      \colhead{mag/$\square^{\prime\prime}$} & \colhead{$^{\prime\prime}$} &  \\
  \colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} & \colhead{(5)} &
  \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  & \colhead{(9)} &
  \colhead{(10)}
}
\startdata
 J103806$-$000319& 23.86$\pm$0.10&   8.15$\pm$0.69&   1.55$\pm$0.13&  23.48$\pm$0.06&   7.96$\pm$0.40&   1.54$\pm$0.08&  23.16$\pm$0.10&   8.11$\pm$0.70&   1.60$\pm$0.15 \\
 J110440$+$000329& 23.68$\pm$0.06&  11.19$\pm$0.53&   1.38$\pm$0.07&  23.27$\pm$0.06&  12.25$\pm$0.53&   1.50$\pm$0.08&  22.89$\pm$0.07&  12.06$\pm$0.70&   1.23$\pm$0.07 \\
 J111055$+$010537& 22.07$\pm$0.05&   8.77$\pm$0.42&   1.17$\pm$0.04&  21.86$\pm$0.05&   9.22$\pm$0.41&   1.19$\pm$0.04&  21.71$\pm$0.08&   8.99$\pm$0.68&   1.14$\pm$0.06 \\
 J111247$-$003406& 23.93$\pm$0.07&  11.64$\pm$0.54&   1.74$\pm$0.11&  23.52$\pm$0.10&  10.12$\pm$0.70&   1.63$\pm$0.17&  23.21$\pm$0.16&   9.51$\pm$1.12&   1.51$\pm$0.22 \\
 J121257$+$011348& 24.65$\pm$0.09&   9.63$\pm$0.66&   1.43$\pm$0.11&  23.98$\pm$0.11&   8.43$\pm$0.81&   1.24$\pm$0.11&  23.68$\pm$0.13&   9.90$\pm$1.18&   1.20$\pm$0.15 \\
 J122430$+$000416& 23.73$\pm$0.06&  12.35$\pm$0.51&   1.78$\pm$0.11&  23.44$\pm$0.08&  12.47$\pm$0.65&   1.72$\pm$0.13&  23.24$\pm$0.07&  11.97$\pm$0.65&   1.55$\pm$0.11 \\
 J122622$-$011520& 23.13$\pm$0.12&  12.39$\pm$0.78&   1.62$\pm$0.12&  22.92$\pm$0.10&  11.97$\pm$0.61&   1.62$\pm$0.09&  23.16$\pm$0.13&  14.10$\pm$0.88&   1.92$\pm$0.18 \\
 J123116$+$005939& 24.24$\pm$0.08&  10.72$\pm$0.61&   1.51$\pm$0.11&  24.02$\pm$0.09&  11.23$\pm$0.68&   1.76$\pm$0.16&  23.72$\pm$0.08&  16.43$\pm$0.83&   1.70$\pm$0.19 \\
 J123307$-$003159& 24.08$\pm$0.05&  20.39$\pm$0.75&   1.40$\pm$0.05&  23.63$\pm$0.06&  20.04$\pm$0.89&   1.39$\pm$0.06&  23.47$\pm$0.08&  20.57$\pm$1.28&   1.35$\pm$0.09 \\
 J125004$-$001356& 24.59$\pm$0.06&  14.60$\pm$0.53&   2.21$\pm$0.16&  24.08$\pm$0.08&  14.22$\pm$0.76&   1.83$\pm$0.17&  23.90$\pm$0.10&  15.02$\pm$0.93&   2.02$\pm$0.25 \\
 J143960$-$001110& 23.50$\pm$0.04&   6.50$\pm$0.19&   1.46$\pm$0.04&  22.89$\pm$0.07&   5.37$\pm$0.37&   1.11$\pm$0.06&  22.71$\pm$0.20&   5.27$\pm$0.97&   1.11$\pm$0.16 \\
 J143940$-$001810& 23.34$\pm$0.04&  10.82$\pm$0.28&   1.47$\pm$0.04&  23.03$\pm$0.04&  11.69$\pm$0.31&   1.59$\pm$0.05&  22.81$\pm$0.05&  11.49$\pm$0.38&   1.48$\pm$0.05 \\
 J144148$+$004114& 22.22$\pm$0.02&  16.01$\pm$0.40&   1.50$\pm$0.04&  21.49$\pm$0.03&  12.45$\pm$0.41&   1.21$\pm$0.03&  21.26$\pm$0.03&  12.34$\pm$0.41&   1.20$\pm$0.03 \\
 J144300$-$002259& 22.58$\pm$0.07&   9.27$\pm$0.53&   1.24$\pm$0.05&  22.00$\pm$0.05&   8.21$\pm$0.30&   1.13$\pm$0.03&  21.77$\pm$0.06&   8.16$\pm$0.42&   1.14$\pm$0.04
\enddata
\end{deluxetable}

\begin{deluxetable}{clllll}
%\tabletypesize{\tiny \bf}
\tablecaption{The Photometric Repeatability. \label{tbl:repeat}}
\tablewidth{0pt}
\tablehead{
\colhead{SDSS Name} & \colhead{$u^*$}& \colhead{$g^*$} & \colhead{$r^*$} &
\colhead{$i^*$} & \colhead{$z^*$} \\
\colhead{(1)}  & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)}  & \colhead{(6)}
}
\startdata
SDSS J113457$-$004514  &16.97$\pm$0.06 & 16.21$\pm$0.03 & 15.90$\pm$0.03 & 15.73$\pm$0.03 & 15.39$\pm$0.06 \\
SDSS J113457$-$004514  &17.16$\pm$0.06 & 16.34$\pm$0.03 & 15.99$\pm$0.03 & 15.74$\pm$0.03 & 15.46$\pm$0.06 \\ \hline
SDSS J135230$+$002504  &17.82$\pm$0.08 & 16.68$\pm$0.03 & 15.95$\pm$0.03 & 15.46$\pm$0.02 & 15.04$\pm$0.04 \\
SDSS J135230$+$002504  &17.63$\pm$0.08 & 16.57$\pm$0.03 & 15.99$\pm$0.03 & 15.57$\pm$0.03 & 15.28$\pm$0.05 \\ \hline
SDSS J144856$-$004337  &17.96$\pm$0.08 & 17.01$\pm$0.04 & 15.92$\pm$0.03 & 16.43$\pm$0.04 & 16.05$\pm$0.08 \\
SDSS J144856$-$004337  &17.89$\pm$0.08 & 16.91$\pm$0.04 & 15.94$\pm$0.03 & 16.40$\pm$0.05 & 15.85$\pm$0.07 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cclcrc}
%\tabletypesize{\tiny \bf}
\tablecaption{Giant LSB spiral galaxies from our sample. \label{tbl:giant_LSBs}}
\tablewidth{0pt}
\tablehead{
\colhead{SDSS Name} &\colhead{Impey Name} & \colhead{$M_{disk}(B)$}& \colhead{$\mu_{\rm 0,c}(B)$} & \colhead{$\alpha$} & \colhead{Diff.index} \\
		    &                     & \colhead{mag}          & \colhead{mag arcsec$^2$}     & \colhead{kpc}      &  \\
\colhead{(1)}       & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}
}
\startdata
SDSS J095939$+$003227&              &  $-$18.41& 24.46&   7.26& 28.76 \\
SDSS J104509$+$000433&  1042$+$0020 &  $-$20.46& 22.95&   9.32& 27.80 \\
SDSS J111117$+$010914&              &  $-$18.46& 24.48&   7.52& 28.86 \\
SDSS J120148$-$010802&              &  $-$19.87& 24.10&  12.07& 29.51 \\
SDSS J121526$-$005622&  1212$-$0039 &  $-$18.67& 24.66&   9.00& 29.43 \\
SDSS J122912$+$004903&  1226$+$0105 &  $-$21.00& 22.94&  11.88& 28.31 \\
SDSS J131821$+$002440&              &  $-$18.51& 24.69&   8.44& 29.32 \\
SDSS J132345$+$010231&  1321$+$0118 &  $-$20.54& 23.22&  10.94& 28.41 \\
SDSS J135230$+$002504&  1349$+$0039 &  $-$20.87& 22.75&  10.25& 27.80 \\
SDSS J135943$-$003424&              &  $-$20.44& 23.59&  12.37& 29.05 \\
SDSS J140831$-$000737&  1405$+$0006 &  $-$18.18& 24.59&   6.94& 28.80
\enddata
\end{deluxetable}
